Insulating and Conducting Phases of RbC60

Optical measurements were performed on thin films of Rb$_{x}$C$_{60}$, identified by X-ray diffraction as mostly $x=1$ material. The samples were subjected to various heat treatments, including quenching and slow cooling from 400K. The dramatic increase in the transmission of the quenched samples, and the relaxation towards the transmission observed in slow cooled samples provides direct evidence for the existence of a metastable insulating phase. Slow cooling results in a phase transition between two electrically conducting phases.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
------------------------------------------------------------------
   CUT HERE      Figure 1 begins here.
------------------------------------------------------------------
%!PS-Adobe-2.0 EPSF-2.0
%%Title: S62IRALL
%%Creator: CoHort Software
%%CreationDate: Nov 22, 1993   1:20:30 pm
%%BoundingBox: 40 140 580 680
%%Pages: 1
%%EndComments
/M /moveto load def
/L /lineto load def
/S /stroke load def
/F {gsave eofill grestore stroke} def
/C /closepath load def
/G /setgray load def
/W /setlinewidth load def
/V /curveto load def
/T {gsave translate 0 0 moveto rotate scale show grestore} def
/FS {findfont setfont} def
%%EndProlog
%%BeginSetup
gsave
.06 .06 scale 300 300 translate
360 2040 M 360 11039 L 9359 11039 L 9359 2040 L eoclip newpath
1 setlinejoin
%%EndSetup
%%Page: 1 1
%%PageBoundingBox: 40 140 580 680

0 G
/Helvetica FS
(W) 370 370 0 3683 2129 T
(a) 370 370 0 4029 2129 T
(v) 370 370 0 4236 2129 T
(e) 370 370 0 4422 2129 T
(n) 370 370 0 4628 2129 T
(u) 370 370 0 4835 2129 T
(m) 370 370 0 5042 2129 T
(b) 370 370 0 5350 2129 T
(e) 370 370 0 5557 2129 T
(r) 370 370 0 5763 2129 T
( ) 370 370 0 5886 2129 T
(\() 370 370 0 5987 2129 T
(c) 370 370 0 6109 2129 T
(m) 370 370 0 6295 2129 T
(-) 247 247 0 6615 2310 T
(1) 247 247 0 6683 2310 T
(\)) 370 370 0 6822 2129 T
(4) 309 309 0 1282 2546 T
(0) 309 309 0 1455 2546 T
(0) 309 309 0 1627 2546 T
(6) 309 309 0 2497 2546 T
(0) 309 309 0 2669 2546 T
(0) 309 309 0 2842 2546 T
(8) 309 309 0 3712 2546 T
(0) 309 309 0 3884 2546 T
(0) 309 309 0 4057 2546 T
(1) 309 309 0 4841 2546 T
(0) 309 309 0 5013 2546 T
(0) 309 309 0 5185 2546 T
(0) 309 309 0 5358 2546 T
(1) 309 309 0 6056 2546 T
(2) 309 309 0 6228 2546 T
(0) 309 309 0 6400 2546 T
(0) 309 309 0 6573 2546 T
(1) 309 309 0 7271 2546 T
(4) 309 309 0 7443 2546 T
(0) 309 309 0 7615 2546 T
(0) 309 309 0 7788 2546 T
(1) 309 309 0 8486 2546 T
(6) 309 309 0 8658 2546 T
(0) 309 309 0 8830 2546 T
(0) 309 309 0 9003 2546 T
12 W
1535 2940 M
9140 2940 L
S
1541 3030 M
1541 2940 L
S
2756 3030 M
2756 2940 L
S
3971 3030 M
3971 2940 L
S
5185 3030 M
5185 2940 L
S
6400 3030 M
6400 2940 L
S
7615 3030 M
7615 2940 L
S
8830 3030 M
8830 2940 L
S
1541 2985 M
1541 2940 L
S
2148 2985 M
2148 2940 L
S
2756 2985 M
2756 2940 L
S
3363 2985 M
3363 2940 L
S
3971 2985 M
3971 2940 L
S
4578 2985 M
4578 2940 L
S
5185 2985 M
5185 2940 L
S
5793 2985 M
5793 2940 L
S
6400 2985 M
6400 2940 L
S
7008 2985 M
7008 2940 L
S
7615 2985 M
7615 2940 L
S
8223 2985 M
8223 2940 L
S
8830 2985 M
8830 2940 L
S
(T) 370 370 90 888 4480 T
(r) 370 370 90 888 4703 T
(a) 370 370 90 888 4826 T
(n) 370 370 90 888 5032 T
(s) 370 370 90 888 5239 T
(m) 370 370 90 888 5425 T
(i) 370 370 90 888 5733 T
(s) 370 370 90 888 5817 T
(s) 370 370 90 888 6003 T
(i) 370 370 90 888 6188 T
(o) 370 370 90 888 6273 T
(n) 370 370 90 888 6479 T
(0) 309 309 0 1313 2827 T
(0) 309 309 0 884 4218 T
(.) 309 309 0 1056 4218 T
(0) 309 309 0 1140 4218 T
(5) 309 309 0 1313 4218 T
(0) 309 309 0 1056 5610 T
(.) 309 309 0 1228 5610 T
(1) 309 309 0 1313 5610 T
(0) 309 309 0 884 7001 T
(.) 309 309 0 1056 7001 T
(1) 309 309 0 1140 7001 T
(5) 309 309 0 1313 7001 T
1541 2940 M
1541 8227 L
S
1631 2940 M
1541 2940 L
S
1631 4331 M
1541 4331 L
S
1631 5722 M
1541 5722 L
S
1631 7114 M
1541 7114 L
S
1586 2940 M
1541 2940 L
S
1586 3218 M
1541 3218 L
S
1586 3496 M
1541 3496 L
S
1586 3775 M
1541 3775 L
S
1586 4053 M
1541 4053 L
S
1586 4331 M
1541 4331 L
S
1586 4609 M
1541 4609 L
S
1586 4888 M
1541 4888 L
S
1586 5166 M
1541 5166 L
S
1586 5444 M
1541 5444 L
S
1586 5722 M
1541 5722 L
S
1586 6001 M
1541 6001 L
S
1586 6279 M
1541 6279 L
S
1586 6557 M
1541 6557 L
S
1586 6836 M
1541 6836 L
S
1586 7114 M
1541 7114 L
S
1586 7392 M
1541 7392 L
S
1586 7670 M
1541 7670 L
S
1586 7949 M
1541 7949 L
S
1586 8227 M
1541 8227 L
S
1535 8227 M
9140 8227 L
S
1541 8137 M
1541 8227 L
S
2756 8137 M
2756 8227 L
S
3971 8137 M
3971 8227 L
S
5185 8137 M
5185 8227 L
S
6400 8137 M
6400 8227 L
S
7615 8137 M
7615 8227 L
S
8830 8137 M
8830 8227 L
S
1541 8182 M
1541 8227 L
S
2148 8182 M
2148 8227 L
S
2756 8182 M
2756 8227 L
S
3363 8182 M
3363 8227 L
S
3971 8182 M
3971 8227 L
S
4578 8182 M
4578 8227 L
S
5185 8182 M
5185 8227 L
S
5793 8182 M
5793 8227 L
S
6400 8182 M
6400 8227 L
S
7008 8182 M
7008 8227 L
S
7615 8182 M
7615 8227 L
S
8223 8182 M
8223 8227 L
S
8830 8182 M
8830 8227 L
S
9134 2940 M
9134 8227 L
S
9044 2940 M
9134 2940 L
S
9044 4331 M
9134 4331 L
S
9044 5722 M
9134 5722 L
S
9044 7114 M
9134 7114 L
S
9089 2940 M
9134 2940 L
S
9089 3218 M
9134 3218 L
S
9089 3496 M
9134 3496 L
S
9089 3775 M
9134 3775 L
S
9089 4053 M
9134 4053 L
S
9089 4331 M
9134 4331 L
S
9089 4609 M
9134 4609 L
S
9089 4888 M
9134 4888 L
S
9089 5166 M
9134 5166 L
S
9089 5444 M
9134 5444 L
S
9089 5722 M
9134 5722 L
S
9089 6001 M
9134 6001 L
S
9089 6279 M
9134 6279 L
S
9089 6557 M
9134 6557 L
S
9089 6836 M
9134 6836 L
S
9089 7114 M
9134 7114 L
S
9089 7392 M
9134 7392 L
S
9089 7670 M
9134 7670 L
S
9089 7949 M
9134 7949 L
S
9089 8227 M
9134 8227 L
S
1847 7198 M
1852 7113 L
1858 7144 L
1864 7427 L
1870 7606 L
1875 7627 L
1882 7543 L
1887 7313 L
1893 7179 L
1899 7171 L
1905 7214 L
1911 7227 L
1917 7115 L
1922 7060 L
1929 7082 L
1934 7093 L
1940 7100 L
1946 7106 L
1952 7165 L
1957 7296 L
1964 7435 L
1969 7435 L
1975 7260 L
1981 7053 L
1987 6909 L
1992 6863 L
1999 6846 L
2004 6803 L
2010 6804 L
2016 6815 L
2022 6827 L
2028 6882 L
2034 6914 L
2039 6933 L
2046 7018 L
2051 7119 L
2057 7180 L
2063 7228 L
2069 7230 L
2074 7155 L
2081 7079 L
2086 7039 L
2092 7048 L
2098 7126 L
2104 7221 L
2109 7321 L
2116 7453 L
2121 7531 L
2127 7525 L
2133 7496 L
2139 7432 L
2145 7326 L
2151 7212 L
2156 7098 L
2162 6957 L
2169 6843 L
2174 6868 L
2180 7025 L
2186 7247 L
2192 7451 L
2198 7571 L
2204 7609 L
2209 7583 L
2216 7533 L
2221 7526 L
2227 7529 L
2233 7467 L
2239 7352 L
2244 7198 L
2251 7054 L
2256 7043 L
2262 7151 L
2268 7194 L
2274 7065 L
2279 6795 L
2286 6463 L
2291 6178 L
2297 6018 L
2303 5984 L
2309 6054 L
2315 6289 L
2321 6704 L
2326 7168 L
2333 7548 L
2338 7782 L
2344 7875 L
2350 7896 L
2356 7900 L
2361 7924 L
2368 7958 L
2373 7951 L
2379 7908 L
2385 7852 L
2391 7791 L
2396 7752 L
2403 7762 L
2408 7840 L
2414 7941 L
2420 7994 L
2426 7990 L
2432 7951 L
2438 7892 L
2443 7835 L
2450 7807 L
2455 7793 L
2461 7780 L
2468 7784 L
2473 7789 L
2478 7762 L
2485 7696 L
2490 7608 L
2496 7546 L
2503 7564 L
2508 7604 L
2514 7581 L
2520 7506 L
2526 7417 L
2531 7309 L
2538 7179 L
2543 7045 L
2549 6959 L
2555 6974 L
2561 7058 L
2567 7107 L
2573 7082 L
2578 6964 L
2585 6712 L
2590 6355 L
2596 5948 L
2602 5694 L
2608 5773 L
2613 6072 L
2620 6473 L
2625 6894 L
2631 7239 L
2637 7502 L
2643 7681 L
S
3000 7361 M
3006 7364 L
3012 7364 L
3017 7365 L
3024 7381 L
3029 7388 L
3035 7380 L
3041 7374 L
3047 7360 L
3053 7343 L
3059 7333 L
3064 7334 L
3070 7346 L
3076 7377 L
3082 7418 L
3088 7457 L
3094 7491 L
3099 7502 L
3106 7493 L
3111 7483 L
3117 7461 L
3123 7421 L
3129 7386 L
3135 7350 L
3141 7301 L
3147 7271 L
3152 7299 L
3159 7390 L
3164 7498 L
3170 7545 L
3176 7518 L
3182 7479 L
3187 7439 L
3194 7396 L
3199 7369 L
3205 7344 L
3211 7321 L
3217 7316 L
3223 7314 L
3229 7301 L
3234 7276 L
3241 7230 L
3246 7163 L
3252 7111 L
3258 7110 L
3264 7138 L
3269 7151 L
3276 7110 L
3281 6991 L
3287 6836 L
3293 6718 L
3299 6693 L
3304 6726 L
3311 6759 L
3316 6822 L
3322 6941 L
3328 7060 L
3334 7119 L
3340 7124 L
3346 7118 L
3351 7127 L
3358 7146 L
3363 7149 L
3369 7124 L
3375 7095 L
3381 7065 L
3386 7029 L
3393 7046 L
3398 7150 L
3404 7273 L
3410 7376 L
3416 7455 L
3421 7524 L
3428 7604 L
3433 7673 L
3439 7703 L
3445 7692 L
3451 7644 L
3457 7564 L
3463 7483 L
3469 7420 L
3475 7375 L
3481 7336 L
3486 7264 L
3493 7157 L
3498 7079 L
3504 7052 L
3510 7044 L
3516 7068 L
3521 7172 L
3528 7342 L
3533 7485 L
3539 7567 L
3545 7606 L
3551 7622 L
3556 7637 L
3563 7646 L
3568 7644 L
3574 7621 L
3580 7576 L
3586 7528 L
3592 7469 L
3598 7385 L
3603 7278 L
3610 7173 L
3615 7096 L
3621 7079 L
3627 7134 L
3633 7210 L
3638 7254 L
3645 7244 L
3650 7203 L
3656 7175 L
3662 7159 L
3668 7168 L
3673 7234 L
3680 7330 L
3685 7398 L
3691 7416 L
3697 7387 L
3703 7316 L
3709 7239 L
3715 7177 L
3720 7133 L
3727 7137 L
3732 7169 L
3738 7179 L
3744 7163 L
3750 7136 L
3755 7129 L
3762 7165 L
3767 7228 L
3773 7289 L
3779 7328 L
3785 7350 L
3790 7369 L
3797 7394 L
3803 7420 L
3808 7429 L
3815 7424 L
3820 7418 L
3826 7407 L
3832 7401 L
3838 7395 L
3844 7376 L
3850 7348 L
3855 7321 L
3862 7306 L
3867 7311 L
3873 7314 L
3879 7308 L
3885 7303 L
3890 7295 L
3897 7296 L
3902 7311 L
3908 7325 L
3914 7326 L
3920 7304 L
3925 7277 L
3932 7252 L
3937 7223 L
3943 7201 L
3949 7195 L
3955 7198 L
3960 7214 L
3967 7249 L
3972 7306 L
3978 7365 L
3984 7398 L
3990 7401 L
3996 7386 L
4002 7379 L
4007 7371 L
4014 7358 L
4019 7330 L
4025 7295 L
4031 7268 L
4037 7232 L
4042 7151 L
4049 7006 L
4054 6808 L
4060 6618 L
4066 6577 L
4072 6742 L
4077 6993 L
4084 7214 L
4089 7347 L
4095 7394 L
4101 7403 L
4107 7396 L
4113 7393 L
4119 7405 L
4124 7414 L
4131 7409 L
4137 7401 L
4142 7395 L
4149 7380 L
4154 7364 L
4160 7364 L
4166 7368 L
4172 7356 L
4177 7307 L
4184 7194 L
4189 7045 L
4195 6923 L
4201 6893 L
4207 6996 L
4212 7173 L
4219 7340 L
4224 7473 L
4230 7566 L
4236 7619 L
4242 7637 L
4248 7635 L
4254 7637 L
4259 7651 L
4266 7654 L
4271 7633 L
4277 7612 L
4283 7615 L
4289 7625 L
4294 7629 L
4301 7623 L
4306 7596 L
4312 7559 L
4318 7537 L
4324 7528 L
4329 7522 L
4336 7505 L
4341 7487 L
4347 7488 L
4353 7501 L
4359 7505 L
4365 7497 L
4371 7499 L
4376 7510 L
4383 7511 L
4388 7501 L
4394 7483 L
4400 7472 L
4406 7480 L
4411 7489 L
4418 7492 L
4423 7505 L
4429 7524 L
4435 7530 L
4441 7536 L
4447 7547 L
4453 7552 L
4459 7551 L
4464 7550 L
4471 7555 L
4476 7565 L
4482 7576 L
4488 7588 L
4494 7590 L
4500 7582 L
4506 7572 L
4511 7573 L
4518 7591 L
4523 7610 L
4529 7619 L
4535 7627 L
4541 7625 L
4546 7612 L
4553 7604 L
4558 7596 L
4564 7590 L
4570 7587 L
4576 7589 L
4581 7596 L
4588 7609 L
4593 7627 L
4599 7639 L
4605 7635 L
4611 7613 L
4617 7587 L
4623 7556 L
4628 7528 L
4635 7516 L
4640 7519 L
4646 7515 L
4652 7492 L
4658 7465 L
4663 7455 L
4670 7473 L
4675 7508 L
4681 7524 L
4687 7518 L
4693 7514 L
4698 7516 L
4705 7520 L
4710 7533 L
4716 7541 L
4722 7543 L
4728 7532 L
4734 7509 L
4740 7486 L
4745 7469 L
4752 7469 L
4757 7469 L
4763 7456 L
4770 7440 L
4775 7432 L
4781 7429 L
4787 7430 L
4793 7445 L
4798 7464 L
4805 7472 L
4810 7467 L
4816 7460 L
4822 7456 L
4828 7454 L
4833 7447 L
4840 7446 L
4845 7456 L
4851 7463 L
4857 7457 L
4863 7439 L
4868 7425 L
4875 7410 L
4880 7384 L
4886 7350 L
4892 7317 L
4898 7290 L
4904 7269 L
4910 7263 L
4915 7277 L
4922 7296 L
4927 7295 L
4933 7265 L
4939 7227 L
4945 7205 L
4950 7199 L
4957 7188 L
4962 7177 L
4968 7182 L
4974 7206 L
4980 7239 L
4985 7266 L
4992 7269 L
4997 7251 L
5003 7225 L
5009 7187 L
5015 7160 L
5021 7165 L
5027 7188 L
5032 7227 L
5039 7267 L
5044 7288 L
5050 7301 L
5056 7304 L
5062 7290 L
5067 7272 L
5074 7252 L
5079 7223 L
5085 7203 L
5091 7194 L
5097 7190 L
5103 7203 L
5109 7225 L
5115 7229 L
5120 7197 L
5127 7151 L
5132 7113 L
5138 7089 L
5144 7070 L
5150 7048 L
5156 7042 L
5162 7051 L
5167 7061 L
5174 7072 L
5179 7070 L
5185 7050 L
5191 7028 L
5197 7012 L
5202 6996 L
5209 6985 L
5214 6980 L
5220 6984 L
5226 6987 L
5232 6979 L
5237 6968 L
5244 6963 L
5249 6961 L
5255 6960 L
5261 6968 L
5267 6984 L
5273 7001 L
5279 6999 L
5284 6975 L
5291 6947 L
5296 6929 L
5302 6924 L
5308 6931 L
5314 6944 L
5319 6951 L
5326 6944 L
5331 6940 L
5337 6939 L
5343 6915 L
5349 6875 L
5354 6860 L
5361 6874 L
5366 6899 L
5372 6935 L
5378 6970 L
5384 6969 L
5390 6929 L
5396 6870 L
5401 6820 L
5408 6815 L
5414 6829 L
5419 6823 L
5425 6815 L
5431 6811 L
5437 6791 L
5443 6770 L
5449 6770 L
5454 6793 L
5461 6813 L
5466 6817 L
5472 6795 L
5478 6760 L
5484 6745 L
5489 6744 L
5496 6742 L
5501 6742 L
5507 6745 L
5513 6751 L
5519 6792 L
5525 6851 L
5531 6876 L
5536 6882 L
5543 6882 L
5548 6858 L
5554 6798 L
5560 6728 L
5566 6679 L
5571 6652 L
5578 6644 L
5583 6657 L
5589 6664 L
5595 6636 L
5601 6603 L
5606 6593 L
5613 6602 L
5618 6622 L
5624 6616 L
5630 6575 L
5636 6514 L
5642 6443 L
5648 6361 L
5653 6260 L
5660 6152 L
5665 6066 L
5671 6003 L
5677 5955 L
5683 5968 L
5688 6070 L
5695 6211 L
5700 6331 L
5706 6396 L
5712 6393 L
5718 6362 L
5723 6368 L
5730 6387 L
5735 6381 L
5741 6342 L
5748 6303 L
5753 6309 L
5759 6378 L
5765 6451 L
5771 6490 L
5776 6519 L
5783 6527 L
5788 6524 L
5794 6559 L
5800 6620 L
5806 6673 L
5812 6701 L
5818 6712 L
5823 6740 L
5830 6783 L
5835 6821 L
5841 6849 L
5847 6858 L
5853 6826 L
5858 6776 L
5865 6783 L
5870 6854 L
5876 6910 L
5882 6933 L
5888 6964 L
5893 7016 L
S
5893 7016 M
5900 7065 L
5905 7092 L
5911 7107 L
5917 7115 L
5923 7113 L
5929 7115 L
5935 7124 L
5940 7123 L
5947 7119 L
5952 7115 L
5958 7100 L
5964 7083 L
5970 7070 L
5975 7075 L
5982 7098 L
5987 7126 L
5993 7148 L
5999 7149 L
6005 7115 L
6010 7065 L
6017 7016 L
6022 6952 L
6028 6885 L
6034 6858 L
6040 6863 L
6046 6857 L
6052 6835 L
6057 6820 L
6064 6819 L
6069 6836 L
6075 6880 L
6082 6940 L
6087 6981 L
6093 6988 L
6099 6991 L
6105 7021 L
6110 7047 L
6117 7049 L
6122 7053 L
6128 7091 L
6134 7138 L
6140 7161 L
6145 7183 L
6152 7190 L
6157 7187 L
6163 7215 L
6169 7245 L
6175 7241 L
6181 7223 L
6187 7211 L
6192 7214 L
6199 7217 L
6204 7198 L
6210 7153 L
6216 7095 L
6222 7026 L
6227 6961 L
6234 6916 L
6239 6871 L
6245 6801 L
6251 6701 L
6257 6543 L
6262 6331 L
6269 6110 L
6274 5917 L
6280 5762 L
6286 5647 L
6292 5569 L
6298 5543 L
6304 5599 L
6309 5730 L
6316 5849 L
6321 5895 L
6327 5867 L
6333 5787 L
6339 5690 L
6344 5614 L
6351 5585 L
6356 5632 L
6362 5777 L
6368 6004 L
6374 6269 L
6379 6517 L
6386 6701 L
6391 6809 L
6397 6876 L
6403 6955 L
6409 7034 L
6415 7070 L
6421 7089 L
6427 7112 L
6433 7117 L
6439 7123 L
6444 7124 L
6451 7113 L
6456 7109 L
6462 7115 L
6468 7120 L
6474 7101 L
6479 7055 L
6486 7001 L
6491 6971 L
6497 6977 L
6503 6991 L
6509 7011 L
6514 7060 L
6521 7104 L
6526 7115 L
6532 7087 L
6538 7022 L
6544 6959 L
6550 6932 L
6556 6924 L
6561 6915 L
6568 6896 L
6573 6859 L
6579 6807 L
6585 6753 L
6591 6716 L
6596 6674 L
6603 6630 L
6608 6602 L
6614 6578 L
6620 6551 L
6626 6526 L
6631 6482 L
6638 6405 L
6643 6311 L
6649 6215 L
6655 6137 L
6661 6103 L
6666 6107 L
6673 6147 L
6678 6193 L
6684 6234 L
6690 6324 L
6696 6448 L
6702 6550 L
6708 6616 L
6714 6642 L
6720 6665 L
6725 6699 L
6731 6699 L
6737 6696 L
6743 6728 L
6749 6772 L
6755 6818 L
6761 6833 L
6766 6809 L
6773 6791 L
6778 6781 L
6784 6785 L
6790 6821 L
6796 6873 L
6801 6929 L
6808 6989 L
6813 7043 L
6819 7084 L
6825 7115 L
6831 7152 L
6837 7216 L
6843 7302 L
6848 7378 L
6855 7428 L
6860 7447 L
6866 7446 L
6872 7442 L
6878 7446 L
6883 7455 L
6890 7462 L
6895 7456 L
6901 7435 L
6907 7392 L
6913 7354 L
6918 7335 L
6925 7324 L
6930 7316 L
6936 7296 L
6942 7270 L
6948 7243 L
6954 7196 L
6960 7161 L
6965 7131 L
6972 7081 L
6977 7034 L
6983 7007 L
6989 6994 L
6995 6975 L
7000 6953 L
7007 6917 L
7012 6846 L
7018 6768 L
7024 6709 L
7030 6652 L
7035 6577 L
7042 6486 L
7048 6369 L
7053 6235 L
7060 6133 L
7065 6083 L
7071 6072 L
7077 6099 L
7083 6148 L
7089 6198 L
7095 6227 L
7100 6241 L
7107 6260 L
7112 6290 L
7118 6342 L
7124 6421 L
7130 6526 L
7135 6641 L
7142 6749 L
7147 6863 L
7153 6970 L
7159 7048 L
7165 7090 L
7170 7117 L
7177 7142 L
7182 7155 L
7188 7143 L
7194 7113 L
7200 7076 L
7206 7016 L
7212 6917 L
7217 6771 L
7224 6592 L
7229 6434 L
7235 6352 L
7241 6361 L
7247 6428 L
7252 6485 L
7259 6512 L
7264 6522 L
7270 6523 L
7276 6541 L
7282 6579 L
7287 6620 L
7294 6673 L
7299 6725 L
7305 6764 L
7311 6799 L
7317 6838 L
7323 6883 L
7329 6910 L
7334 6933 L
7341 6973 L
7346 7009 L
7352 7027 L
7358 7022 L
7364 6998 L
7369 6964 L
7376 6900 L
7382 6808 L
7387 6723 L
7394 6619 L
7399 6476 L
7405 6351 L
7411 6274 L
7417 6245 L
7422 6271 L
7429 6330 L
7434 6400 L
7440 6495 L
7446 6619 L
7452 6766 L
7458 6915 L
7464 7007 L
7469 7040 L
7476 7051 L
7481 7060 L
7487 7052 L
7493 7021 L
7499 6969 L
7504 6908 L
7511 6848 L
7516 6791 L
7522 6747 L
7528 6702 L
7534 6645 L
7539 6557 L
7546 6451 L
7551 6367 L
7557 6306 L
7563 6277 L
7569 6279 L
7574 6304 L
7581 6326 L
7586 6304 L
7592 6243 L
7598 6162 L
7604 6077 L
7610 6003 L
7616 5928 L
7621 5831 L
7628 5706 L
7633 5561 L
7639 5436 L
7645 5364 L
7651 5359 L
7656 5426 L
7663 5515 L
7668 5556 L
7674 5524 L
7680 5459 L
7686 5451 L
7691 5535 L
7698 5691 L
7703 5893 L
7709 6126 L
7716 6390 L
7721 6667 L
7727 6918 L
7733 7062 L
7739 7051 L
7745 6984 L
7751 6938 L
7756 6931 L
7763 6935 L
7768 6912 L
7774 6872 L
7780 6830 L
7786 6798 L
7791 6786 L
7798 6781 L
7803 6782 L
7809 6819 L
7815 6904 L
7821 7010 L
7826 7115 L
7833 7214 L
7838 7232 L
7844 7118 L
7850 7018 L
7856 6987 L
7862 6993 L
7868 7012 L
7873 6999 L
7880 6952 L
7885 6913 L
7891 6897 L
7897 6890 L
7903 6887 L
S
1847 6570 M
1852 6455 L
1858 6531 L
1864 6672 L
1870 6805 L
1875 6802 L
1882 6651 L
1887 6495 L
1893 6337 L
1899 6211 L
1905 6181 L
1911 6199 L
1917 6172 L
1922 6054 L
1929 5883 L
1934 5840 L
1940 5942 L
1946 6000 L
1952 6018 L
1957 6034 L
1964 6036 L
1969 6096 L
1975 6162 L
1981 6147 L
1987 6047 L
1992 5872 L
1999 5751 L
2004 5688 L
2010 5609 L
2016 5589 L
2022 5589 L
2028 5612 L
2034 5716 L
2039 5840 L
2046 5926 L
2051 5933 L
2057 5873 L
2063 5859 L
2069 5904 L
2074 5973 L
2081 6069 L
2086 6124 L
2092 6140 L
2098 6161 L
2104 6135 L
2109 6084 L
2116 6085 L
2121 6128 L
2127 6204 L
2133 6298 L
2139 6374 L
2145 6459 L
2151 6517 L
2156 6470 L
2162 6353 L
2169 6256 L
2174 6218 L
2180 6270 L
2186 6400 L
2192 6496 L
2198 6524 L
2204 6545 L
2209 6575 L
2216 6584 L
2221 6567 L
2227 6543 L
2233 6491 L
2239 6417 L
2244 6321 L
2251 6215 L
2256 6182 L
2262 6201 L
2268 6171 L
2274 6071 L
2279 5897 L
2286 5695 L
2291 5527 L
2297 5425 L
2303 5424 L
2309 5519 L
2315 5680 L
2321 5915 L
2326 6187 L
2333 6406 L
2338 6540 L
2344 6613 L
2350 6650 L
2356 6679 L
2361 6714 L
2368 6732 L
2373 6723 L
2379 6692 L
2385 6651 L
2391 6597 L
2396 6540 L
2403 6504 L
2408 6522 L
2414 6578 L
2420 6615 L
2426 6614 L
2432 6601 L
2438 6578 L
2443 6548 L
2450 6532 L
2455 6530 L
2461 6529 L
2468 6546 L
2473 6550 L
2478 6513 L
2485 6471 L
2490 6440 L
2496 6430 L
2503 6458 L
2508 6472 L
2514 6443 L
2520 6383 L
2526 6299 L
2531 6201 L
2538 6101 L
2543 6022 L
2549 5986 L
2555 5992 L
2561 6008 L
2567 5993 L
2573 5930 L
2578 5825 L
2585 5680 L
2590 5498 L
2596 5302 L
2602 5206 L
2608 5303 L
2613 5521 L
2620 5784 L
2625 6047 L
2631 6263 L
2637 6430 L
2643 6554 L
2648 6628 L
2655 6653 L
2660 6661 L
S
3000 6234 M
3006 6244 L
3012 6229 L
3017 6211 L
3024 6206 L
3029 6197 L
3035 6186 L
3041 6188 L
3047 6183 L
3053 6173 L
3059 6168 L
3064 6168 L
3070 6178 L
3076 6189 L
3082 6198 L
3088 6215 L
3094 6237 L
3099 6251 L
3106 6250 L
3111 6243 L
3117 6227 L
3123 6207 L
3129 6187 L
3135 6167 L
3141 6156 L
3147 6164 L
3152 6196 L
3159 6263 L
3164 6344 L
3170 6371 L
3176 6340 L
3182 6294 L
3187 6248 L
3194 6209 L
3199 6182 L
3205 6158 L
3211 6138 L
3217 6137 L
3223 6135 L
3229 6115 L
3234 6092 L
3241 6063 L
3246 6020 L
3252 5993 L
3258 5995 L
3264 6004 L
3269 6003 L
3276 5976 L
3281 5914 L
3287 5837 L
3293 5779 L
3299 5766 L
3304 5791 L
3311 5829 L
3316 5888 L
3322 5970 L
3328 6036 L
3334 6054 L
3340 6034 L
3346 6008 L
3351 6000 L
3358 6007 L
3363 6014 L
3369 6016 L
3375 6022 L
3381 6028 L
3386 6019 L
3393 6018 L
3398 6046 L
3404 6088 L
3410 6130 L
3416 6179 L
3421 6234 L
3428 6282 L
3433 6311 L
3439 6317 L
3445 6310 L
3451 6293 L
3457 6260 L
3463 6219 L
3469 6184 L
3475 6142 L
3481 6085 L
3486 6018 L
3493 5946 L
3498 5896 L
3504 5889 L
3510 5909 L
3516 5947 L
3521 6010 L
3528 6086 L
3533 6156 L
3539 6204 L
3545 6219 L
3551 6218 L
3556 6221 L
3563 6237 L
3568 6249 L
3574 6242 L
3580 6224 L
3586 6191 L
3592 6153 L
3598 6117 L
3603 6063 L
3610 5999 L
3615 5941 L
3621 5913 L
3627 5937 L
3633 5978 L
3638 5994 L
3645 5981 L
3650 5949 L
3656 5916 L
3662 5902 L
3668 5928 L
3673 5987 L
3680 6046 L
3685 6079 L
3691 6073 L
3697 6042 L
3703 6012 L
3709 5985 L
3715 5956 L
3720 5936 L
3727 5937 L
3732 5957 L
3738 5973 L
3744 5975 L
3750 5971 L
3755 5965 L
3762 5973 L
3767 5987 L
3773 6009 L
3779 6044 L
3785 6081 L
3790 6108 L
3797 6123 L
3803 6119 L
3808 6100 L
3815 6081 L
3820 6063 L
3826 6053 L
3832 6047 L
3838 6051 L
3844 6060 L
3850 6070 L
3855 6076 L
3862 6077 L
3867 6079 L
3873 6081 L
3879 6075 L
3885 6060 L
3890 6039 L
3897 6018 L
3902 6005 L
3908 6007 L
3914 6017 L
3920 6026 L
3925 6023 L
3932 6009 L
3937 5988 L
3943 5964 L
3949 5951 L
3955 5955 L
3960 5976 L
3967 6004 L
3972 6026 L
3978 6046 L
3984 6072 L
3990 6089 L
3996 6098 L
4002 6107 L
4007 6107 L
4014 6105 L
4019 6095 L
4025 6064 L
4031 6036 L
4037 6007 L
4042 5957 L
4049 5879 L
4054 5777 L
4060 5681 L
4066 5649 L
4072 5707 L
4077 5811 L
4084 5910 L
4089 5983 L
4095 6034 L
4101 6063 L
4107 6069 L
4113 6062 L
4119 6052 L
4124 6045 L
4131 6042 L
4137 6041 L
4142 6037 L
4149 6028 L
4154 6023 L
4160 6022 L
4166 6021 L
4172 6015 L
4177 5991 L
4184 5946 L
4189 5883 L
4195 5819 L
4201 5792 L
4207 5817 L
4212 5874 L
4219 5938 L
4224 5997 L
4230 6050 L
4236 6094 L
4242 6122 L
4248 6136 L
4254 6139 L
4259 6135 L
4266 6135 L
4271 6143 L
4277 6148 L
4283 6148 L
4289 6140 L
4294 6126 L
4301 6115 L
4306 6103 L
4312 6090 L
4318 6077 L
4324 6073 L
4329 6081 L
4336 6095 L
4341 6109 L
4347 6115 L
4353 6108 L
4359 6102 L
4365 6096 L
4371 6080 L
4376 6055 L
4383 6035 L
4388 6026 L
4394 6030 L
4400 6035 L
4406 6030 L
4411 6031 L
4418 6045 L
4423 6056 L
4429 6061 L
4435 6069 L
4441 6078 L
4447 6091 L
4453 6112 L
4459 6126 L
4464 6128 L
4471 6122 L
4476 6115 L
4482 6113 L
4488 6114 L
4494 6124 L
4500 6131 L
4506 6124 L
4511 6117 L
4518 6114 L
4523 6113 L
4529 6126 L
4535 6147 L
4541 6153 L
4546 6152 L
4553 6153 L
4558 6151 L
4564 6145 L
4570 6139 L
4576 6129 L
4581 6108 L
4588 6080 L
4593 6064 L
4599 6061 L
4605 6063 L
4611 6067 L
4617 6070 L
4623 6078 L
4628 6087 L
4635 6086 L
4640 6072 L
4646 6053 L
4652 6043 L
4658 6044 L
4663 6044 L
4670 6039 L
4675 6027 L
4681 6011 L
4687 6009 L
4693 6020 L
4698 6031 L
4705 6045 L
4710 6046 L
4716 6024 L
4722 6003 L
4728 6002 L
4734 6009 L
4740 6005 L
4745 5991 L
4752 5973 L
4757 5971 L
4763 5982 L
4770 5989 L
4775 5983 L
4781 5970 L
4787 5963 L
4793 5971 L
4798 5995 L
4805 6018 L
4810 6027 L
4816 6030 L
4822 6026 L
4828 6017 L
4833 6009 L
4840 5992 L
4845 5986 L
4851 6000 L
4857 6009 L
4863 6000 L
4868 5973 L
4875 5944 L
4880 5924 L
4886 5919 L
4892 5928 L
4898 5940 L
4904 5938 L
4910 5927 L
4915 5910 L
4922 5892 L
4927 5869 L
4933 5846 L
4939 5828 L
4945 5811 L
4950 5798 L
4957 5802 L
4962 5813 L
4968 5821 L
4974 5831 L
4980 5842 L
4985 5846 L
4992 5847 L
4997 5847 L
5003 5840 L
5009 5835 L
5015 5827 L
5021 5816 L
5027 5805 L
5032 5798 L
5039 5794 L
5044 5798 L
5050 5816 L
5056 5834 L
5062 5841 L
5067 5847 L
5074 5845 L
5079 5827 L
5085 5812 L
5091 5804 L
5097 5793 L
5103 5784 L
5109 5783 L
5115 5775 L
5120 5754 L
5127 5729 L
5132 5718 L
5138 5719 L
5144 5720 L
5150 5717 L
5156 5706 L
5162 5691 L
5167 5677 L
5174 5663 L
5179 5649 L
5185 5638 L
5191 5640 L
5197 5651 L
5202 5655 L
5209 5647 L
5214 5624 L
5220 5595 L
5226 5580 L
5232 5587 L
5237 5600 L
5244 5603 L
5249 5594 L
5255 5578 L
5261 5567 L
5267 5571 L
5273 5584 L
5279 5594 L
5284 5605 L
5291 5616 L
5296 5618 L
5302 5616 L
5308 5602 L
5314 5578 L
5319 5563 L
5326 5556 L
5331 5549 L
5337 5540 L
5343 5517 L
5349 5488 L
5354 5486 L
5361 5499 L
5366 5508 L
5372 5515 L
5378 5505 L
5384 5486 L
5390 5481 L
5396 5488 L
5401 5506 L
5408 5516 L
5414 5502 L
5419 5477 L
5425 5461 L
5431 5451 L
5437 5453 L
5443 5462 L
5449 5445 L
5454 5417 L
5461 5412 L
5466 5417 L
5472 5428 L
5478 5448 L
5484 5458 L
5489 5461 L
5496 5473 L
5501 5486 L
5507 5507 L
5513 5542 L
5519 5555 L
5525 5539 L
5531 5512 L
5536 5469 L
5543 5416 L
5548 5376 L
5554 5352 L
5560 5343 L
5566 5349 L
5571 5353 L
5578 5357 L
5583 5343 L
5589 5318 L
5595 5314 L
5601 5299 L
5606 5282 L
5613 5281 L
5618 5280 L
5624 5297 L
5630 5332 L
5636 5362 L
5642 5362 L
5648 5334 L
5653 5264 L
5660 5155 L
5665 5058 L
5671 5003 L
5677 4999 L
5683 5027 L
5688 5052 L
5695 5085 L
5700 5126 L
5706 5169 L
5712 5192 L
5718 5164 L
5723 5121 L
5730 5104 L
5735 5109 L
5741 5101 L
5748 5093 L
5753 5132 L
5759 5241 L
5765 5375 L
5771 5456 L
5776 5477 L
5783 5457 L
5788 5407 L
5794 5346 L
5800 5303 L
5806 5297 L
5812 5308 L
5818 5329 L
5823 5363 L
5830 5393 L
5835 5429 L
5841 5496 L
5847 5556 L
5853 5574 L
5858 5573 L
5865 5583 L
5870 5607 L
5876 5629 L
5882 5636 L
5888 5620 L
5893 5587 L
S
5893 5587 M
5900 5570 L
5905 5582 L
5911 5605 L
5917 5632 L
5923 5637 L
5929 5606 L
5935 5566 L
5940 5543 L
5947 5543 L
5952 5545 L
5958 5549 L
5964 5558 L
5970 5561 L
5975 5553 L
5982 5542 L
5987 5536 L
5993 5520 L
5999 5503 L
6005 5514 L
6010 5548 L
6017 5567 L
6022 5557 L
6028 5536 L
6034 5511 L
6040 5494 L
6046 5479 L
6052 5468 L
6057 5471 L
6064 5479 L
6069 5489 L
6075 5489 L
6082 5485 L
6087 5489 L
6093 5486 L
6099 5479 L
6105 5487 L
6110 5494 L
6117 5500 L
6122 5508 L
6128 5514 L
6134 5530 L
6140 5562 L
6145 5593 L
6152 5623 L
6157 5656 L
6163 5677 L
6169 5701 L
6175 5728 L
6181 5739 L
6187 5735 L
6192 5728 L
6199 5728 L
6204 5711 L
6210 5661 L
6216 5596 L
6222 5533 L
6227 5490 L
6234 5468 L
6239 5441 L
6245 5401 L
6251 5355 L
6257 5297 L
6262 5233 L
6269 5147 L
6274 5038 L
6280 4930 L
6286 4831 L
6292 4768 L
6298 4750 L
6304 4764 L
6309 4807 L
6316 4862 L
6321 4890 L
6327 4875 L
6333 4835 L
6339 4773 L
6344 4703 L
6351 4682 L
6356 4732 L
6362 4830 L
6368 4956 L
6374 5072 L
6379 5173 L
6386 5266 L
6391 5334 L
6397 5389 L
6403 5429 L
6409 5458 L
6415 5484 L
6421 5503 L
6427 5506 L
6433 5481 L
6439 5447 L
6444 5444 L
6451 5468 L
6456 5490 L
6462 5497 L
6468 5493 L
6474 5496 L
6479 5504 L
6486 5524 L
6491 5547 L
6497 5560 L
6503 5554 L
6509 5525 L
6514 5501 L
6521 5485 L
6526 5467 L
6532 5461 L
6538 5475 L
6544 5495 L
6550 5498 L
6556 5470 L
6561 5429 L
6568 5389 L
6573 5339 L
6579 5286 L
6585 5253 L
6591 5236 L
6596 5222 L
6603 5221 L
6608 5237 L
6614 5264 L
6620 5292 L
6626 5308 L
6631 5303 L
6638 5263 L
6643 5203 L
6649 5176 L
6655 5166 L
6661 5132 L
6666 5090 L
6673 5073 L
6678 5083 L
6684 5128 L
6690 5191 L
6696 5231 L
6702 5241 L
6708 5235 L
6714 5233 L
6720 5248 L
6725 5277 L
6731 5303 L
6737 5318 L
6743 5324 L
6749 5321 L
6755 5308 L
6761 5285 L
6766 5275 L
6773 5289 L
6778 5304 L
6784 5304 L
6790 5303 L
6796 5308 L
6801 5335 L
6808 5379 L
6813 5407 L
6819 5427 L
6825 5459 L
6831 5507 L
6837 5557 L
6843 5592 L
6848 5615 L
6855 5630 L
6860 5649 L
6866 5682 L
6872 5716 L
6878 5748 L
6883 5756 L
6890 5747 L
6895 5737 L
6901 5722 L
6907 5708 L
6913 5687 L
6918 5665 L
6925 5655 L
6930 5651 L
6936 5642 L
6942 5621 L
6948 5593 L
6954 5565 L
6960 5537 L
6965 5510 L
6972 5486 L
6977 5473 L
6983 5470 L
6989 5464 L
6995 5457 L
7000 5459 L
7007 5458 L
7012 5426 L
7018 5372 L
7024 5310 L
7030 5256 L
7035 5223 L
7042 5199 L
7048 5159 L
7053 5116 L
7060 5084 L
7065 5058 L
7071 5054 L
7077 5062 L
7083 5075 L
7089 5098 L
7095 5113 L
7100 5128 L
7107 5143 L
7112 5147 L
7118 5152 L
7124 5164 L
7130 5200 L
7135 5254 L
7142 5313 L
7147 5376 L
7153 5426 L
7159 5463 L
7165 5491 L
7170 5512 L
7177 5525 L
7182 5522 L
7188 5505 L
7194 5478 L
7200 5435 L
7206 5380 L
7212 5309 L
7217 5227 L
7224 5150 L
7229 5082 L
7235 5029 L
7241 4997 L
7247 4985 L
7252 5002 L
7259 5026 L
7264 5033 L
7270 5031 L
7276 5038 L
7282 5070 L
7287 5123 L
7294 5167 L
7299 5207 L
7305 5247 L
7311 5274 L
7317 5296 L
7323 5323 L
7329 5348 L
7334 5368 L
7341 5389 L
7346 5402 L
7352 5394 L
7358 5364 L
7364 5326 L
7369 5289 L
7376 5245 L
7382 5197 L
7387 5164 L
7394 5129 L
7399 5090 L
7405 5065 L
7411 5047 L
7417 5037 L
7422 5041 L
7429 5058 L
7434 5095 L
7440 5146 L
7446 5199 L
7452 5253 L
7458 5303 L
7464 5333 L
7469 5330 L
7476 5305 L
7481 5276 L
7487 5245 L
7493 5211 L
7499 5176 L
7504 5129 L
7511 5065 L
7516 5003 L
7522 4952 L
7528 4911 L
7534 4876 L
7539 4837 L
7546 4803 L
7551 4787 L
7557 4766 L
7563 4736 L
7569 4724 L
7574 4740 L
7581 4767 L
7586 4778 L
7592 4779 L
7598 4780 L
7604 4777 L
7610 4756 L
7616 4715 L
7621 4672 L
7628 4624 L
7633 4560 L
7639 4494 L
7645 4448 L
7651 4426 L
7656 4448 L
7663 4503 L
7668 4536 L
7674 4548 L
7680 4562 L
7686 4598 L
7691 4669 L
7698 4771 L
7703 4884 L
7709 4995 L
7716 5128 L
7721 5289 L
7727 5434 L
7733 5513 L
7739 5488 L
7745 5426 L
7751 5382 L
7756 5364 L
7763 5344 L
7768 5298 L
7774 5253 L
7780 5240 L
7786 5254 L
7791 5272 L
7798 5285 L
7803 5287 L
7809 5290 L
7815 5314 L
7821 5355 L
7826 5398 L
7833 5450 L
7838 5480 L
7844 5443 L
7850 5401 L
7856 5373 L
7862 5351 L
7868 5342 L
7873 5334 L
7880 5320 L
7885 5316 L
7891 5321 L
7897 5326 L
7903 5330 L
S
1847 5665 M
1852 5735 L
1858 5879 L
1864 5977 L
1870 5870 L
1875 5694 L
1882 5621 L
1887 5623 L
1893 5585 L
1899 5449 L
1905 5315 L
1911 5248 L
1917 5306 L
1922 5407 L
1929 5434 L
1934 5423 L
1940 5343 L
1946 5236 L
1952 5185 L
1957 5168 L
1964 5173 L
1969 5206 L
1975 5235 L
1981 5195 L
1987 5103 L
1992 5037 L
1999 5022 L
2004 5099 L
2010 5197 L
2016 5209 L
2022 5214 L
2028 5244 L
2034 5261 L
2039 5285 L
2046 5299 L
2051 5295 L
2057 5298 L
2063 5277 L
2069 5248 L
2074 5282 L
2081 5362 L
2086 5416 L
2092 5427 L
2098 5416 L
2104 5424 L
2109 5466 L
2116 5499 L
2121 5485 L
2127 5454 L
2133 5458 L
2139 5461 L
2145 5459 L
2151 5470 L
2156 5474 L
2162 5464 L
2169 5450 L
2174 5458 L
2180 5491 L
2186 5518 L
2192 5533 L
2198 5515 L
2204 5504 L
2209 5518 L
2216 5530 L
2221 5559 L
2227 5607 L
2233 5639 L
2239 5623 L
2244 5543 L
2251 5461 L
2256 5435 L
2262 5450 L
2268 5447 L
2274 5379 L
2279 5256 L
2286 5126 L
2291 5026 L
2297 4972 L
2303 4963 L
2309 5001 L
2315 5092 L
2321 5229 L
2326 5383 L
2333 5503 L
2338 5569 L
2344 5603 L
2350 5618 L
2356 5635 L
2361 5657 L
2368 5673 L
2373 5685 L
2379 5688 L
2385 5663 L
2391 5623 L
2396 5603 L
2403 5590 L
2408 5578 L
2414 5582 L
2420 5596 L
2426 5610 L
2432 5633 L
2438 5640 L
2443 5619 L
2450 5604 L
2455 5591 L
2461 5569 L
2468 5540 L
2473 5515 L
2478 5502 L
2485 5497 L
2490 5493 L
2496 5495 L
2503 5514 L
2508 5524 L
2514 5506 L
2520 5475 L
2526 5427 L
2531 5362 L
2538 5283 L
2543 5213 L
2549 5173 L
2555 5160 L
2561 5153 L
2567 5114 L
2573 5050 L
2578 4992 L
2585 4931 L
2590 4861 L
2596 4775 L
2602 4719 L
2608 4765 L
2613 4905 L
2620 5079 L
2625 5240 L
2631 5371 L
2637 5453 L
2643 5498 L
2648 5541 L
2655 5578 L
2660 5613 L
S
3000 5275 M
3006 5266 L
3012 5236 L
3017 5217 L
3024 5214 L
3029 5208 L
3035 5214 L
3041 5223 L
3047 5210 L
3053 5197 L
3059 5193 L
3064 5187 L
3070 5183 L
3076 5190 L
3082 5195 L
3088 5205 L
3094 5225 L
3099 5236 L
3106 5234 L
3111 5222 L
3117 5204 L
3123 5191 L
3129 5191 L
3135 5201 L
3141 5207 L
3147 5209 L
3152 5217 L
3159 5242 L
3164 5281 L
3170 5295 L
3176 5270 L
3182 5236 L
3187 5218 L
3194 5209 L
3199 5200 L
3205 5187 L
3211 5169 L
3217 5156 L
3223 5146 L
3229 5132 L
3234 5123 L
3241 5113 L
3246 5098 L
3252 5088 L
3258 5093 L
3264 5101 L
3269 5103 L
3276 5096 L
3281 5078 L
3287 5050 L
3293 5024 L
3299 5007 L
3304 5002 L
3311 4995 L
3316 4989 L
3322 5003 L
3328 5037 L
3334 5064 L
3340 5078 L
3346 5083 L
3351 5083 L
3358 5089 L
3363 5084 L
3369 5070 L
3375 5063 L
3381 5065 L
3386 5071 L
3393 5087 L
3398 5127 L
3404 5167 L
3410 5191 L
3416 5205 L
3421 5217 L
3428 5225 L
3433 5233 L
3439 5236 L
3445 5236 L
3451 5232 L
3457 5216 L
3463 5192 L
3469 5171 L
3475 5143 L
3481 5098 L
3486 5038 L
3493 4979 L
3498 4950 L
3504 4966 L
3510 5004 L
3516 5052 L
3521 5101 L
3528 5141 L
3533 5169 L
3539 5185 L
3545 5186 L
3551 5178 L
3556 5173 L
3563 5176 L
3568 5185 L
3574 5182 L
3580 5167 L
3586 5146 L
3592 5121 L
3598 5098 L
3603 5068 L
3610 5047 L
3615 5039 L
3621 5046 L
3627 5062 L
3633 5078 L
3638 5076 L
3645 5052 L
3650 5026 L
3656 5009 L
3662 5002 L
3668 5007 L
3673 5020 L
3680 5040 L
3685 5055 L
3691 5057 L
3697 5048 L
3703 5031 L
3709 5008 L
3715 4988 L
3720 4978 L
3727 4978 L
3732 4986 L
3738 5000 L
3744 5007 L
3750 5009 L
3755 5017 L
3762 5029 L
3767 5042 L
3773 5058 L
3779 5074 L
3785 5088 L
3790 5092 L
3797 5085 L
3803 5075 L
3808 5060 L
3815 5044 L
3820 5034 L
3826 5038 L
3832 5053 L
3838 5062 L
3844 5059 L
3850 5054 L
3855 5049 L
3862 5043 L
3867 5038 L
3873 5033 L
3879 5026 L
3885 5019 L
3890 5003 L
3897 4983 L
3902 4975 L
3908 4987 L
3914 5006 L
3920 5021 L
3925 5017 L
3932 4998 L
3937 4979 L
3943 4967 L
3949 4964 L
3955 4966 L
3960 4975 L
3967 4992 L
3972 5009 L
3978 5026 L
3984 5039 L
3990 5048 L
3996 5052 L
4002 5044 L
4007 5033 L
4014 5029 L
4019 5030 L
4025 5029 L
4031 5026 L
4037 5015 L
4042 4994 L
4049 4963 L
4054 4916 L
4060 4866 L
4066 4837 L
4072 4849 L
4077 4884 L
4084 4924 L
4089 4965 L
4095 4989 L
4101 4993 L
4107 4989 L
4113 4983 L
4119 4980 L
4124 4981 L
4131 4980 L
4137 4985 L
4142 4993 L
4149 4993 L
4154 4991 L
4160 4978 L
4166 4956 L
4172 4940 L
4177 4925 L
4184 4902 L
4189 4882 L
4195 4867 L
4201 4866 L
4207 4890 L
4212 4929 L
4219 4974 L
4224 5008 L
4230 5032 L
4236 5047 L
4242 5047 L
4248 5038 L
4254 5028 L
4259 5020 L
4266 5024 L
4271 5036 L
4277 5044 L
4283 5045 L
4289 5042 L
4294 5039 L
4301 5041 L
4306 5045 L
4312 5040 L
4318 5020 L
4324 4994 L
4329 4982 L
4336 4982 L
4341 4979 L
4347 4970 L
4353 4966 L
4359 4970 L
4365 4980 L
4371 4989 L
4376 4985 L
4383 4970 L
4388 4958 L
4394 4961 L
4400 4970 L
4406 4974 L
4411 4969 L
4418 4962 L
4423 4954 L
4429 4944 L
4435 4935 L
4441 4930 L
4447 4930 L
4453 4929 L
4459 4930 L
4464 4934 L
4471 4938 L
4476 4947 L
4482 4960 L
4488 4974 L
4494 4983 L
4500 4993 L
4506 5002 L
4511 5009 L
4518 5022 L
4523 5025 L
4529 5009 L
4535 4997 L
4541 4990 L
4546 4986 L
4553 4989 L
4558 4987 L
4564 4982 L
4570 4968 L
4576 4949 L
4581 4938 L
4588 4928 L
4593 4923 L
4599 4930 L
4605 4934 L
4611 4937 L
4617 4942 L
4623 4948 L
4628 4949 L
4635 4953 L
4640 4955 L
4646 4947 L
4652 4928 L
4658 4914 L
4663 4912 L
4670 4914 L
4675 4916 L
4681 4905 L
4687 4894 L
4693 4895 L
4698 4892 L
4705 4873 L
4710 4850 L
4716 4838 L
4722 4840 L
4728 4854 L
4734 4868 L
4740 4881 L
4745 4891 L
4752 4886 L
4757 4872 L
4763 4867 L
4770 4870 L
4775 4875 L
4781 4880 L
4787 4884 L
4793 4878 L
4798 4867 L
4805 4855 L
4810 4846 L
4816 4845 L
4822 4842 L
4828 4827 L
4833 4813 L
4840 4813 L
4845 4831 L
4851 4862 L
4857 4882 L
4863 4879 L
4868 4861 L
4875 4846 L
4880 4844 L
4886 4846 L
4892 4841 L
4898 4835 L
4904 4834 L
4910 4826 L
4915 4803 L
4922 4768 L
4927 4747 L
4933 4746 L
4939 4758 L
4945 4771 L
4950 4776 L
4957 4771 L
4962 4759 L
4968 4750 L
4974 4756 L
4980 4768 L
4985 4780 L
4992 4781 L
4997 4771 L
5003 4764 L
5009 4757 L
5015 4741 L
5021 4729 L
5027 4731 L
5032 4738 L
5039 4743 L
5044 4741 L
5050 4739 L
5056 4739 L
5062 4734 L
5067 4728 L
5074 4715 L
5079 4702 L
5085 4699 L
5091 4705 L
5097 4715 L
5103 4721 L
5109 4715 L
5115 4707 L
5120 4700 L
5127 4692 L
5132 4686 L
5138 4675 L
5144 4658 L
5150 4643 L
5156 4636 L
5162 4630 L
5167 4626 L
5174 4623 L
5179 4629 L
5185 4645 L
5191 4653 L
5197 4652 L
5202 4638 L
5209 4622 L
5214 4615 L
5220 4612 L
5226 4612 L
5232 4606 L
5237 4587 L
5244 4567 L
5249 4559 L
5255 4566 L
5261 4576 L
5267 4573 L
5273 4561 L
5279 4552 L
5284 4554 L
5291 4564 L
5296 4566 L
5302 4554 L
5308 4539 L
5314 4530 L
5319 4535 L
5326 4549 L
5331 4558 L
5337 4555 L
5343 4542 L
5349 4529 L
5354 4535 L
5361 4553 L
5366 4571 L
5372 4579 L
5378 4560 L
5384 4534 L
5390 4522 L
5396 4515 L
5401 4508 L
5408 4508 L
5414 4509 L
5419 4507 L
5425 4494 L
5431 4482 L
5437 4486 L
5443 4494 L
5449 4506 L
5454 4517 L
5461 4528 L
5466 4535 L
5472 4526 L
5478 4511 L
5484 4500 L
5489 4484 L
5496 4477 L
5501 4478 L
5507 4473 L
5513 4467 L
5519 4462 L
5525 4448 L
5531 4425 L
5536 4418 L
5543 4432 L
5548 4451 L
5554 4475 L
5560 4482 L
5566 4469 L
5571 4459 L
5578 4434 L
5583 4394 L
5589 4371 L
5595 4352 L
5601 4338 L
5606 4339 L
5613 4353 L
5618 4372 L
5624 4376 L
5630 4369 L
5636 4340 L
5642 4305 L
5648 4292 L
5653 4295 L
5660 4299 L
5665 4286 L
5671 4263 L
5677 4242 L
5683 4240 L
5688 4271 L
5695 4308 L
5700 4327 L
5706 4344 L
5712 4358 L
5718 4359 L
5723 4347 L
5730 4328 L
5735 4317 L
5741 4309 L
5748 4292 L
5753 4269 L
5759 4278 L
5765 4314 L
5771 4345 L
5776 4365 L
5783 4366 L
5788 4361 L
5794 4345 L
5800 4324 L
5806 4306 L
5812 4306 L
5818 4347 L
5823 4391 L
5830 4424 L
5835 4451 L
5841 4453 L
5847 4448 L
5853 4457 L
5858 4471 L
5865 4478 L
5870 4470 L
5876 4462 L
5882 4470 L
5888 4492 L
5893 4516 L
S
5893 4516 M
5900 4527 L
5905 4531 L
5911 4534 L
5917 4535 L
5923 4535 L
5929 4532 L
5935 4515 L
5940 4489 L
5947 4470 L
5952 4463 L
5958 4479 L
5964 4500 L
5970 4505 L
5975 4504 L
5982 4514 L
5987 4523 L
5993 4527 L
5999 4516 L
6005 4477 L
6010 4436 L
6017 4426 L
6022 4448 L
6028 4481 L
6034 4507 L
6040 4525 L
6046 4523 L
6052 4508 L
6057 4506 L
6064 4499 L
6069 4481 L
6075 4464 L
6082 4449 L
6087 4454 L
6093 4469 L
6099 4469 L
6105 4470 L
6110 4470 L
6117 4470 L
6122 4481 L
6128 4500 L
6134 4529 L
6140 4555 L
6145 4567 L
6152 4562 L
6157 4544 L
6163 4520 L
6169 4499 L
6175 4479 L
6181 4472 L
6187 4481 L
6192 4491 L
6199 4515 L
6204 4543 L
6210 4553 L
6216 4544 L
6222 4523 L
6227 4497 L
6234 4465 L
6239 4436 L
6245 4406 L
6251 4376 L
6257 4347 L
6262 4310 L
6269 4283 L
6274 4255 L
6280 4213 L
6286 4166 L
6292 4115 L
6298 4084 L
6304 4092 L
6309 4128 L
6316 4169 L
6321 4186 L
6327 4166 L
6333 4130 L
6339 4087 L
6344 4056 L
6351 4065 L
6356 4105 L
6362 4151 L
6368 4192 L
6374 4210 L
6379 4217 L
6386 4245 L
6391 4282 L
6397 4313 L
6403 4336 L
6409 4347 L
6415 4357 L
6421 4364 L
6427 4363 L
6433 4361 L
6439 4364 L
6444 4370 L
6451 4378 L
6456 4382 L
6462 4382 L
6468 4383 L
6474 4390 L
6479 4412 L
6486 4434 L
6491 4441 L
6497 4432 L
6503 4411 L
6509 4382 L
6514 4371 L
6521 4390 L
6526 4410 L
6532 4410 L
6538 4405 L
6544 4407 L
6550 4418 L
6556 4418 L
6561 4389 L
6568 4355 L
6573 4335 L
6579 4327 L
6585 4321 L
6591 4313 L
6596 4313 L
6603 4315 L
6608 4315 L
6614 4311 L
6620 4304 L
6626 4292 L
6631 4275 L
6638 4261 L
6643 4238 L
6649 4217 L
6655 4201 L
6661 4200 L
6666 4233 L
6673 4274 L
6678 4301 L
6684 4325 L
6690 4341 L
6696 4340 L
6702 4319 L
6708 4291 L
6714 4274 L
6720 4277 L
6725 4296 L
6731 4312 L
6737 4332 L
6743 4360 L
6749 4366 L
6755 4342 L
6761 4328 L
6766 4334 L
6773 4340 L
6778 4340 L
6784 4338 L
6790 4335 L
6796 4341 L
6801 4369 L
6808 4398 L
6813 4418 L
6819 4428 L
6825 4436 L
6831 4463 L
6837 4504 L
6843 4529 L
6848 4542 L
6855 4555 L
6860 4565 L
6866 4574 L
6872 4584 L
6878 4583 L
6883 4566 L
6890 4550 L
6895 4535 L
6901 4514 L
6907 4499 L
6913 4493 L
6918 4499 L
6925 4510 L
6930 4517 L
6936 4507 L
6942 4476 L
6948 4436 L
6954 4409 L
6960 4409 L
6965 4421 L
6972 4410 L
6977 4386 L
6983 4369 L
6989 4362 L
6995 4362 L
7000 4358 L
7007 4344 L
7012 4322 L
7018 4300 L
7024 4274 L
7030 4246 L
7035 4234 L
7042 4227 L
7048 4214 L
7053 4200 L
7060 4187 L
7065 4182 L
7071 4195 L
7077 4220 L
7083 4243 L
7089 4264 L
7095 4285 L
7100 4294 L
7107 4291 L
7112 4292 L
7118 4299 L
7124 4308 L
7130 4320 L
7135 4331 L
7142 4338 L
7147 4346 L
7153 4347 L
7159 4337 L
7165 4329 L
7170 4329 L
7177 4335 L
7182 4338 L
7188 4335 L
7194 4338 L
7200 4344 L
7206 4334 L
7212 4308 L
7217 4280 L
7224 4250 L
7229 4211 L
7235 4170 L
7241 4148 L
7247 4144 L
7252 4138 L
7259 4125 L
7264 4110 L
7270 4107 L
7276 4128 L
7282 4155 L
7287 4181 L
7294 4205 L
7299 4224 L
7305 4241 L
7311 4256 L
7317 4274 L
7323 4295 L
7329 4310 L
7334 4320 L
7341 4333 L
7346 4341 L
7352 4337 L
7358 4320 L
7364 4293 L
7369 4260 L
7376 4229 L
7382 4206 L
7387 4192 L
7394 4176 L
7399 4156 L
7405 4130 L
7411 4108 L
7417 4103 L
7422 4119 L
7429 4140 L
7434 4160 L
7440 4181 L
7446 4210 L
7452 4250 L
7458 4283 L
7464 4292 L
7469 4287 L
7476 4277 L
7481 4256 L
7487 4224 L
7493 4181 L
7499 4139 L
7504 4105 L
7511 4070 L
7516 4036 L
7522 4007 L
7528 3984 L
7534 3972 L
7539 3963 L
7546 3949 L
7551 3940 L
7557 3925 L
7563 3905 L
7569 3899 L
7574 3913 L
7581 3937 L
7586 3949 L
7592 3952 L
7598 3961 L
7604 3976 L
7610 3992 L
7616 3986 L
7621 3953 L
7628 3905 L
7633 3860 L
7639 3842 L
7645 3861 L
7651 3892 L
7656 3923 L
7663 3948 L
7668 3968 L
7674 3985 L
7680 3997 L
7686 4021 L
7691 4050 L
7698 4079 L
7703 4112 L
7709 4150 L
7716 4204 L
7721 4272 L
7727 4331 L
7733 4364 L
7739 4367 L
7745 4355 L
7751 4346 L
7756 4352 L
7763 4348 L
7768 4325 L
7774 4305 L
7780 4283 L
7786 4257 L
7791 4247 L
7798 4258 L
7803 4278 L
7809 4296 L
7815 4310 L
7821 4321 L
7826 4328 L
7833 4338 L
7838 4340 L
7844 4312 L
7850 4297 L
7856 4307 L
7862 4318 L
7868 4316 L
7873 4305 L
7880 4298 L
7885 4294 L
7891 4284 L
7897 4265 L
7903 4256 L
S
1847 4903 M
1852 4831 L
1858 4812 L
1864 4886 L
1870 4933 L
1875 4885 L
1882 4806 L
1887 4798 L
1893 4855 L
1899 4884 L
1905 4873 L
1911 4857 L
1917 4808 L
1922 4759 L
1929 4758 L
1934 4773 L
1940 4742 L
1946 4664 L
1952 4597 L
1957 4551 L
1964 4556 L
1969 4633 L
1975 4720 L
1981 4760 L
1987 4756 L
1992 4753 L
1999 4776 L
2004 4804 L
2010 4828 L
2016 4803 L
2022 4740 L
2028 4694 L
2034 4654 L
2039 4633 L
2046 4618 L
2051 4590 L
2057 4569 L
2063 4550 L
2069 4536 L
2074 4553 L
2081 4600 L
2086 4641 L
2092 4665 L
2098 4679 L
2104 4685 L
2109 4699 L
2116 4717 L
2121 4738 L
2127 4762 L
2133 4767 L
2139 4741 L
2145 4704 L
2151 4684 L
2156 4695 L
2162 4702 L
2169 4702 L
2174 4714 L
2180 4723 L
2186 4736 L
2192 4749 L
2198 4752 L
2204 4756 L
2209 4746 L
2216 4732 L
2221 4732 L
2227 4747 L
2233 4755 L
2239 4737 L
2244 4687 L
2251 4626 L
2256 4609 L
2262 4635 L
2268 4661 L
2274 4652 L
2279 4604 L
2286 4547 L
2291 4490 L
2297 4419 L
2303 4371 L
2309 4379 L
2315 4440 L
2321 4532 L
2326 4634 L
2333 4717 L
2338 4761 L
2344 4774 L
2350 4765 L
2356 4752 L
2361 4751 L
2368 4758 L
2373 4765 L
2379 4776 L
2385 4776 L
2391 4758 L
2396 4738 L
2403 4728 L
2408 4724 L
2414 4725 L
2420 4726 L
2426 4729 L
2432 4732 L
2438 4734 L
2443 4733 L
2450 4730 L
2455 4721 L
2461 4699 L
2468 4672 L
2473 4656 L
2478 4652 L
2485 4658 L
2490 4665 L
2496 4667 L
2503 4667 L
2508 4665 L
2514 4649 L
2520 4619 L
2526 4587 L
2531 4549 L
2538 4493 L
2543 4438 L
2549 4409 L
2555 4406 L
2561 4409 L
2567 4395 L
2573 4354 L
2578 4304 L
2585 4274 L
2590 4262 L
2596 4251 L
2602 4254 L
2608 4294 L
2613 4368 L
2620 4453 L
2625 4527 L
2631 4584 L
2637 4625 L
2643 4653 L
2648 4674 L
2655 4684 L
2660 4695 L
S
3000 4412 M
3006 4408 L
3012 4401 L
3017 4400 L
3024 4407 L
3029 4409 L
3035 4406 L
3041 4398 L
3047 4383 L
3053 4375 L
3059 4375 L
3064 4373 L
3070 4373 L
3076 4378 L
3082 4390 L
3088 4402 L
3094 4416 L
3099 4419 L
3106 4415 L
3111 4411 L
3117 4407 L
3123 4401 L
3129 4400 L
3135 4398 L
3141 4391 L
3147 4382 L
3152 4379 L
3159 4391 L
3164 4410 L
3170 4417 L
3176 4402 L
3182 4387 L
3187 4371 L
3194 4355 L
3199 4346 L
3205 4341 L
3211 4330 L
3217 4323 L
3223 4320 L
3229 4315 L
3234 4314 L
3241 4319 L
3246 4319 L
3252 4318 L
3258 4319 L
3264 4317 L
3269 4314 L
3276 4311 L
3281 4297 L
3287 4281 L
3293 4272 L
3299 4268 L
3304 4267 L
3311 4268 L
3316 4274 L
3322 4284 L
3328 4292 L
3334 4292 L
3340 4285 L
3346 4274 L
3351 4265 L
3358 4261 L
3363 4263 L
3369 4273 L
3375 4289 L
3381 4305 L
3386 4311 L
3393 4316 L
3398 4324 L
3404 4332 L
3410 4344 L
3416 4358 L
3421 4368 L
3428 4373 L
3433 4374 L
3439 4367 L
3445 4357 L
3451 4350 L
3457 4343 L
3463 4332 L
3469 4318 L
3475 4298 L
3481 4269 L
3486 4237 L
3493 4209 L
3498 4197 L
3504 4212 L
3510 4238 L
3516 4263 L
3521 4289 L
3528 4313 L
3533 4330 L
3539 4339 L
3545 4343 L
3551 4339 L
3556 4328 L
3563 4315 L
3568 4306 L
3574 4299 L
3580 4298 L
3586 4295 L
3592 4286 L
3598 4275 L
3603 4265 L
3610 4254 L
3615 4252 L
3621 4262 L
3627 4272 L
3633 4273 L
3638 4257 L
3645 4229 L
3650 4213 L
3656 4214 L
3662 4221 L
3668 4229 L
3673 4240 L
3680 4248 L
3685 4250 L
3691 4252 L
3697 4256 L
3703 4254 L
3709 4242 L
3715 4229 L
3720 4220 L
3727 4218 L
3732 4221 L
3738 4224 L
3744 4224 L
3750 4223 L
3755 4222 L
3762 4221 L
3767 4222 L
3773 4225 L
3779 4228 L
3785 4229 L
3790 4229 L
3797 4230 L
3803 4227 L
3808 4214 L
3815 4200 L
3820 4192 L
3826 4193 L
3832 4205 L
3838 4219 L
3844 4220 L
3850 4215 L
3855 4207 L
3862 4198 L
3867 4197 L
3873 4199 L
3879 4200 L
3885 4198 L
3890 4193 L
3897 4185 L
3902 4184 L
3908 4184 L
3914 4181 L
3920 4172 L
3925 4159 L
3932 4148 L
3937 4143 L
3943 4141 L
3949 4146 L
3955 4154 L
3960 4157 L
3967 4161 L
3972 4162 L
3978 4164 L
3984 4171 L
3990 4176 L
3996 4178 L
4002 4175 L
4007 4172 L
4014 4175 L
4019 4184 L
4025 4184 L
4031 4177 L
4037 4172 L
4042 4165 L
4049 4151 L
4054 4134 L
4060 4120 L
4066 4119 L
4072 4133 L
4077 4154 L
4084 4169 L
4089 4180 L
4095 4182 L
4101 4178 L
4107 4177 L
4113 4176 L
4119 4173 L
4124 4168 L
4131 4163 L
4137 4161 L
4142 4157 L
4149 4150 L
4154 4146 L
4160 4143 L
4166 4140 L
4172 4139 L
4177 4137 L
4184 4130 L
4189 4123 L
4195 4122 L
4201 4129 L
4207 4143 L
4212 4160 L
4219 4173 L
4224 4175 L
4230 4175 L
4236 4175 L
4242 4178 L
4248 4184 L
4254 4188 L
4259 4187 L
4266 4185 L
4271 4185 L
4277 4184 L
4283 4178 L
4289 4175 L
4294 4170 L
4301 4166 L
4306 4161 L
4312 4154 L
4318 4149 L
4324 4147 L
4329 4146 L
4336 4148 L
4341 4153 L
4347 4151 L
4353 4143 L
4359 4134 L
4365 4125 L
4371 4120 L
4376 4116 L
4383 4118 L
4388 4124 L
4394 4124 L
4400 4116 L
4406 4103 L
4411 4093 L
4418 4091 L
4423 4100 L
4429 4112 L
4435 4123 L
4441 4140 L
4447 4159 L
4453 4168 L
4459 4167 L
4464 4156 L
4471 4143 L
4476 4139 L
4482 4148 L
4488 4158 L
4494 4164 L
4500 4166 L
4506 4167 L
4511 4166 L
4518 4161 L
4523 4153 L
4529 4142 L
4535 4130 L
4541 4121 L
4546 4120 L
4553 4121 L
4558 4127 L
4564 4130 L
4570 4124 L
4576 4114 L
4581 4105 L
4588 4096 L
4593 4091 L
4599 4093 L
4605 4094 L
4611 4094 L
4617 4088 L
4623 4070 L
4628 4054 L
4635 4049 L
4640 4051 L
4646 4052 L
4652 4050 L
4658 4057 L
4663 4067 L
4670 4073 L
4675 4079 L
4681 4079 L
4687 4073 L
4693 4071 L
4698 4071 L
4705 4066 L
4710 4060 L
4716 4057 L
4722 4055 L
4728 4053 L
4734 4048 L
4740 4046 L
4745 4047 L
4752 4048 L
4757 4048 L
4763 4046 L
4770 4040 L
4775 4036 L
4781 4033 L
4787 4028 L
4793 4025 L
4798 4025 L
4805 4026 L
4810 4031 L
4816 4034 L
4822 4031 L
4828 4031 L
4833 4037 L
4840 4039 L
4845 4040 L
4851 4040 L
4857 4035 L
4863 4036 L
4868 4039 L
4875 4035 L
4880 4032 L
4886 4034 L
4892 4034 L
4898 4027 L
4904 4011 L
4910 4000 L
4915 3998 L
4922 4003 L
4927 4012 L
4933 4014 L
4939 4011 L
4945 4006 L
4950 3999 L
4957 3987 L
4962 3982 L
4968 3980 L
4974 3980 L
4980 3983 L
4985 3991 L
4992 4000 L
4997 4000 L
5003 3988 L
5009 3979 L
5015 3977 L
5021 3977 L
5027 3976 L
5032 3974 L
5039 3972 L
5044 3974 L
5050 3975 L
5056 3970 L
5062 3962 L
5067 3952 L
5074 3943 L
5079 3938 L
5085 3934 L
5091 3931 L
5097 3933 L
5103 3936 L
5109 3936 L
5115 3932 L
5120 3923 L
5127 3913 L
5132 3905 L
5138 3898 L
5144 3894 L
5150 3893 L
5156 3897 L
5162 3900 L
5167 3895 L
5174 3882 L
5179 3874 L
5185 3871 L
5191 3876 L
5197 3884 L
5202 3888 L
5209 3885 L
5214 3878 L
5220 3878 L
5226 3882 L
5232 3888 L
5237 3889 L
5244 3886 L
5249 3881 L
5255 3877 L
5261 3875 L
5267 3875 L
5273 3871 L
5279 3867 L
5284 3853 L
5291 3834 L
5296 3818 L
5302 3810 L
5308 3810 L
5314 3811 L
5319 3813 L
5326 3812 L
5331 3809 L
5337 3811 L
5343 3819 L
5349 3834 L
5354 3850 L
5361 3859 L
5366 3853 L
5372 3837 L
5378 3827 L
5384 3827 L
5390 3828 L
5396 3825 L
5401 3823 L
5408 3823 L
5414 3825 L
5419 3832 L
5425 3833 L
5431 3834 L
5437 3839 L
5443 3842 L
5449 3843 L
5454 3840 L
5461 3825 L
5466 3811 L
5472 3800 L
5478 3795 L
5484 3801 L
5489 3811 L
5496 3812 L
5501 3807 L
5507 3809 L
5513 3814 L
5519 3815 L
5525 3809 L
5531 3794 L
5536 3784 L
5543 3787 L
5548 3795 L
5554 3807 L
5560 3813 L
5566 3802 L
5571 3782 L
5578 3763 L
5583 3762 L
5589 3778 L
5595 3787 L
5601 3779 L
5606 3762 L
5613 3741 L
5618 3726 L
5624 3723 L
5630 3722 L
5636 3726 L
5642 3736 L
5648 3748 L
5653 3746 L
5660 3719 L
5665 3693 L
5671 3678 L
5677 3675 L
5683 3683 L
5688 3698 L
5695 3720 L
5700 3744 L
5706 3762 L
5712 3760 L
5718 3738 L
5723 3720 L
5730 3719 L
5735 3732 L
5741 3749 L
5748 3759 L
5753 3755 L
5759 3742 L
5765 3726 L
5771 3715 L
5776 3717 L
5783 3726 L
5788 3735 L
5794 3740 L
5800 3730 L
5806 3721 L
5812 3727 L
5818 3744 L
5823 3763 L
5830 3781 L
5835 3795 L
5841 3791 L
5847 3786 L
5853 3789 L
5858 3801 L
5865 3814 L
5870 3813 L
5876 3795 L
5882 3771 L
5888 3756 L
5893 3762 L
S
5893 3762 M
5900 3780 L
5905 3790 L
5911 3789 L
5917 3782 L
5923 3779 L
5929 3781 L
5935 3788 L
5940 3791 L
5947 3790 L
5952 3788 L
5958 3787 L
5964 3792 L
5970 3805 L
5975 3816 L
5982 3823 L
5987 3818 L
5993 3806 L
5999 3786 L
6005 3765 L
6010 3747 L
6017 3739 L
6022 3746 L
6028 3756 L
6034 3770 L
6040 3789 L
6046 3794 L
6052 3779 L
6057 3764 L
6064 3760 L
6069 3768 L
6075 3781 L
6082 3788 L
6087 3780 L
6093 3763 L
6099 3753 L
6105 3760 L
6110 3780 L
6117 3802 L
6122 3813 L
6128 3807 L
6134 3798 L
6140 3798 L
6145 3803 L
6152 3795 L
6157 3785 L
6163 3789 L
6169 3792 L
6175 3784 L
6181 3764 L
6187 3740 L
6192 3729 L
6199 3738 L
6204 3755 L
6210 3771 L
6216 3781 L
6222 3778 L
6227 3766 L
6234 3750 L
6239 3733 L
6245 3718 L
6251 3704 L
6257 3689 L
6262 3667 L
6269 3640 L
6274 3621 L
6280 3612 L
6286 3605 L
6292 3599 L
6298 3600 L
6304 3610 L
6309 3625 L
6316 3632 L
6321 3634 L
6327 3628 L
6333 3610 L
6339 3587 L
6344 3571 L
6351 3558 L
6356 3560 L
6362 3577 L
6368 3591 L
6374 3590 L
6379 3580 L
6386 3568 L
6391 3568 L
6397 3589 L
6403 3624 L
6409 3659 L
6415 3681 L
6421 3688 L
6427 3688 L
6433 3674 L
6439 3654 L
6444 3638 L
6451 3629 L
6456 3627 L
6462 3630 L
6468 3636 L
6474 3654 L
6479 3678 L
6486 3687 L
6491 3683 L
6497 3676 L
6503 3673 L
6509 3676 L
6514 3674 L
6521 3668 L
6526 3662 L
6532 3666 L
6538 3679 L
6544 3689 L
6550 3689 L
6556 3676 L
6561 3654 L
6568 3645 L
6573 3661 L
6579 3687 L
6585 3699 L
6591 3690 L
6596 3672 L
6603 3657 L
6608 3642 L
6614 3629 L
6620 3623 L
6626 3621 L
6631 3615 L
6638 3610 L
6643 3609 L
6649 3611 L
6655 3616 L
6661 3613 L
6666 3605 L
6673 3607 L
6678 3609 L
6684 3596 L
6690 3591 L
6696 3600 L
6702 3609 L
6708 3624 L
6714 3639 L
6720 3654 L
6725 3664 L
6731 3670 L
6737 3670 L
6743 3664 L
6749 3660 L
6755 3654 L
6761 3642 L
6766 3636 L
6773 3633 L
6778 3628 L
6784 3625 L
6790 3627 L
6796 3633 L
6801 3636 L
6808 3637 L
6813 3648 L
6819 3665 L
6825 3676 L
6831 3677 L
6837 3673 L
6843 3672 L
6848 3669 L
6855 3669 L
6860 3669 L
6866 3673 L
6872 3687 L
6878 3696 L
6883 3702 L
6890 3710 L
6895 3709 L
6901 3699 L
6907 3691 L
6913 3690 L
6918 3696 L
6925 3700 L
6930 3700 L
6936 3699 L
6942 3705 L
6948 3711 L
6954 3706 L
6960 3688 L
6965 3670 L
6972 3658 L
6977 3655 L
6983 3659 L
6989 3657 L
6995 3654 L
7000 3654 L
7007 3653 L
7012 3649 L
7018 3644 L
7024 3639 L
7030 3639 L
7035 3639 L
7042 3642 L
7048 3635 L
7053 3621 L
7060 3616 L
7065 3609 L
7071 3602 L
7077 3606 L
7083 3617 L
7089 3632 L
7095 3641 L
7100 3636 L
7107 3626 L
7112 3620 L
7118 3622 L
7124 3623 L
7130 3622 L
7135 3624 L
7142 3630 L
7147 3634 L
7153 3635 L
7159 3630 L
7165 3619 L
7170 3614 L
7177 3612 L
7182 3618 L
7188 3625 L
7194 3627 L
7200 3625 L
7206 3615 L
7212 3600 L
7217 3586 L
7224 3573 L
7229 3556 L
7235 3542 L
7241 3533 L
7247 3526 L
7252 3520 L
7259 3513 L
7264 3504 L
7270 3501 L
7276 3502 L
7282 3518 L
7287 3540 L
7294 3556 L
7299 3569 L
7305 3584 L
7311 3600 L
7317 3609 L
7323 3614 L
7329 3620 L
7334 3627 L
7341 3630 L
7346 3630 L
7352 3634 L
7358 3632 L
7364 3612 L
7369 3588 L
7376 3566 L
7382 3553 L
7387 3552 L
7394 3557 L
7399 3553 L
7405 3541 L
7411 3528 L
7417 3522 L
7422 3531 L
7429 3547 L
7434 3563 L
7440 3573 L
7446 3581 L
7452 3580 L
7458 3565 L
7464 3543 L
7469 3525 L
7476 3511 L
7481 3498 L
7487 3481 L
7493 3459 L
7499 3436 L
7504 3413 L
7511 3392 L
7516 3368 L
7522 3354 L
7528 3352 L
7534 3359 L
7539 3362 L
7546 3345 L
7551 3322 L
7557 3317 L
7563 3329 L
7569 3353 L
7574 3379 L
7581 3398 L
7586 3409 L
7592 3419 L
7598 3429 L
7604 3446 L
7610 3462 L
7616 3466 L
7621 3460 L
7628 3441 L
7633 3419 L
7639 3407 L
7645 3406 L
7651 3407 L
7656 3411 L
7663 3420 L
7668 3430 L
7674 3437 L
7680 3443 L
7686 3457 L
7691 3474 L
7698 3493 L
7703 3517 L
7709 3540 L
7716 3567 L
7721 3597 L
7727 3616 L
7733 3620 L
7739 3613 L
7745 3609 L
7751 3608 L
7756 3606 L
7763 3605 L
7768 3593 L
7774 3576 L
7780 3560 L
7786 3545 L
7791 3529 L
7798 3524 L
7803 3531 L
7809 3542 L
7815 3553 L
7821 3568 L
7826 3583 L
7833 3600 L
7838 3607 L
7844 3591 L
7850 3568 L
7856 3546 L
7862 3541 L
7868 3552 L
7873 3557 L
7880 3551 L
7885 3543 L
7891 3542 L
7897 3543 L
7903 3541 L
S
1847 4709 M
1852 4529 L
1858 4437 L
1864 4416 L
1870 4465 L
1875 4592 L
1882 4758 L
1887 4957 L
1893 5073 L
1899 5020 L
1905 4886 L
1911 4708 L
1917 4531 L
1922 4410 L
1929 4337 L
1934 4307 L
1940 4265 L
1946 4221 L
1952 4280 L
1957 4421 L
1964 4616 L
1969 4822 L
1975 4858 L
1981 4737 L
1987 4652 L
1992 4612 L
1999 4576 L
2004 4557 L
2010 4544 L
2016 4522 L
2022 4505 L
2028 4509 L
2034 4526 L
2039 4535 L
2046 4535 L
2051 4525 L
2057 4516 L
2063 4532 L
2069 4567 L
2074 4578 L
2081 4571 L
2086 4550 L
2092 4526 L
2098 4515 L
2104 4515 L
2109 4555 L
2116 4635 L
2121 4699 L
2127 4713 L
2133 4713 L
2139 4697 L
2145 4644 L
2151 4606 L
2156 4598 L
2162 4614 L
2169 4662 L
2174 4712 L
2180 4747 L
2186 4772 L
2192 4749 L
2198 4684 L
2204 4643 L
2209 4639 L
2216 4648 L
2221 4667 L
2227 4690 L
2233 4704 L
2239 4684 L
2244 4645 L
2251 4613 L
2256 4594 L
2262 4600 L
2268 4614 L
2274 4616 L
2279 4587 L
2286 4515 L
2291 4427 L
2297 4350 L
2303 4301 L
2309 4307 L
2315 4371 L
2321 4475 L
2326 4589 L
2333 4680 L
2338 4738 L
2344 4773 L
2350 4786 L
2356 4781 L
2361 4778 L
2368 4777 L
2373 4753 L
2379 4724 L
2385 4704 L
2391 4676 L
2396 4652 L
2403 4643 L
2408 4656 L
2414 4694 L
2420 4734 L
2426 4760 L
2432 4768 L
2438 4753 L
2443 4730 L
2450 4713 L
2455 4685 L
2461 4643 L
2468 4619 L
2473 4623 L
2478 4648 L
2485 4684 L
2490 4709 L
2496 4715 L
2503 4712 L
2508 4706 L
2514 4688 L
2520 4652 L
2526 4602 L
2531 4551 L
2538 4508 L
2543 4479 L
2549 4459 L
2555 4436 L
2561 4410 L
2567 4361 L
2573 4298 L
2578 4248 L
2585 4225 L
2590 4216 L
2596 4204 L
2602 4208 L
2608 4247 L
2613 4325 L
2620 4418 L
2625 4499 L
2631 4565 L
2637 4614 L
2643 4637 L
2648 4661 L
2655 4684 L
2660 4688 L
S
3000 4414 M
3006 4410 L
3012 4408 L
3017 4400 L
3024 4395 L
3029 4390 L
3035 4395 L
3041 4409 L
3047 4417 L
3053 4415 L
3059 4412 L
3064 4411 L
3070 4417 L
3076 4429 L
3082 4439 L
3088 4448 L
3094 4463 L
3099 4472 L
3106 4476 L
3111 4479 L
3117 4477 L
3123 4474 L
3129 4474 L
3135 4469 L
3141 4465 L
3147 4467 L
3152 4471 L
3159 4483 L
3164 4502 L
3170 4508 L
3176 4496 L
3182 4478 L
3187 4452 L
3194 4421 L
3199 4402 L
3205 4399 L
3211 4397 L
3217 4395 L
3223 4394 L
3229 4386 L
3234 4382 L
3241 4390 L
3246 4397 L
3252 4402 L
3258 4409 L
3264 4411 L
3269 4410 L
3276 4406 L
3281 4404 L
3287 4400 L
3293 4391 L
3299 4377 L
3304 4367 L
3311 4362 L
3316 4362 L
3322 4367 L
3328 4373 L
3334 4374 L
3340 4374 L
3346 4375 L
3351 4374 L
3358 4373 L
3363 4373 L
3369 4369 L
3375 4372 L
3381 4389 L
3386 4406 L
3393 4417 L
3398 4426 L
3404 4435 L
3410 4446 L
3416 4457 L
3421 4463 L
3428 4472 L
3433 4487 L
3439 4501 L
3445 4512 L
3451 4515 L
3457 4505 L
3463 4482 L
3469 4457 L
3475 4428 L
3481 4396 L
3486 4361 L
3493 4325 L
3498 4313 L
3504 4339 L
3510 4381 L
3516 4419 L
3521 4444 L
3528 4449 L
3533 4448 L
3539 4452 L
3545 4454 L
3551 4454 L
3556 4453 L
3563 4451 L
3568 4455 L
3574 4463 L
3580 4465 L
3586 4456 L
3592 4435 L
3598 4409 L
3603 4389 L
3610 4381 L
3615 4382 L
3621 4389 L
3627 4400 L
3633 4403 L
3638 4390 L
3645 4372 L
3650 4350 L
3656 4341 L
3662 4350 L
3668 4362 L
3673 4369 L
3680 4371 L
3685 4370 L
3691 4369 L
3697 4371 L
3703 4376 L
3709 4378 L
3715 4374 L
3720 4366 L
3727 4362 L
3732 4363 L
3738 4361 L
3744 4357 L
3750 4363 L
3755 4371 L
3762 4376 L
3767 4380 L
3773 4378 L
3779 4373 L
3785 4366 L
3790 4358 L
3797 4346 L
3803 4325 L
3808 4301 L
3815 4282 L
3820 4275 L
3826 4281 L
3832 4287 L
3838 4294 L
3844 4301 L
3850 4297 L
3855 4288 L
3862 4282 L
3867 4283 L
3873 4288 L
3879 4293 L
3885 4296 L
3890 4295 L
3897 4293 L
3902 4299 L
3908 4306 L
3914 4308 L
3920 4301 L
3925 4281 L
3932 4264 L
3937 4258 L
3943 4258 L
3949 4262 L
3955 4268 L
3960 4274 L
3967 4280 L
3972 4285 L
3978 4290 L
3984 4303 L
3990 4317 L
3996 4322 L
4002 4327 L
4007 4327 L
4014 4325 L
4019 4327 L
4025 4332 L
4031 4342 L
4037 4343 L
4042 4327 L
4049 4308 L
4054 4295 L
4060 4289 L
4066 4294 L
4072 4304 L
4077 4308 L
4084 4315 L
4089 4330 L
4095 4346 L
4101 4344 L
4107 4333 L
4113 4331 L
4119 4337 L
4124 4341 L
4131 4332 L
4137 4320 L
4142 4318 L
4149 4322 L
4154 4331 L
4160 4334 L
4166 4328 L
4172 4326 L
4177 4322 L
4184 4318 L
4189 4318 L
4195 4315 L
4201 4316 L
4207 4324 L
4212 4328 L
4219 4326 L
4224 4319 L
4230 4319 L
4236 4329 L
4242 4343 L
4248 4355 L
4254 4362 L
4259 4356 L
4266 4343 L
4271 4331 L
4277 4324 L
4283 4319 L
4289 4319 L
4294 4319 L
4301 4316 L
4306 4312 L
4312 4313 L
4318 4324 L
4324 4333 L
4329 4330 L
4336 4322 L
4341 4311 L
4347 4298 L
4353 4285 L
4359 4277 L
4365 4270 L
4371 4268 L
4376 4283 L
4383 4301 L
4388 4314 L
4394 4317 L
4400 4312 L
4406 4309 L
4411 4304 L
4418 4301 L
4423 4298 L
4429 4289 L
4435 4280 L
4441 4282 L
4447 4290 L
4453 4302 L
4459 4315 L
4464 4322 L
4471 4325 L
4476 4319 L
4482 4305 L
4488 4291 L
4494 4288 L
4500 4293 L
4506 4304 L
4511 4322 L
4518 4332 L
4523 4328 L
4529 4320 L
4535 4318 L
4541 4324 L
4546 4329 L
4553 4335 L
4558 4341 L
4564 4343 L
4570 4338 L
4576 4328 L
4581 4316 L
4588 4303 L
4593 4292 L
4599 4283 L
4605 4279 L
4611 4282 L
4617 4298 L
4623 4312 L
4628 4312 L
4635 4303 L
4640 4293 L
4646 4287 L
4652 4283 L
4658 4274 L
4663 4263 L
4670 4252 L
4675 4247 L
4681 4246 L
4687 4253 L
4693 4266 L
4698 4271 L
4705 4260 L
4710 4248 L
4716 4247 L
4722 4251 L
4728 4251 L
4734 4242 L
4740 4230 L
4745 4225 L
4752 4230 L
4757 4235 L
4763 4233 L
4770 4231 L
4775 4235 L
4781 4243 L
4787 4239 L
4793 4221 L
4798 4206 L
4805 4200 L
4810 4199 L
4816 4201 L
4822 4210 L
4828 4223 L
4833 4226 L
4840 4218 L
4845 4212 L
4851 4208 L
4857 4205 L
4863 4207 L
4868 4211 L
4875 4209 L
4880 4204 L
4886 4204 L
4892 4205 L
4898 4209 L
4904 4211 L
4910 4209 L
4915 4210 L
4922 4211 L
4927 4211 L
4933 4211 L
4939 4214 L
4945 4214 L
4950 4205 L
4957 4194 L
4962 4191 L
4968 4184 L
4974 4180 L
4980 4176 L
4985 4171 L
4992 4163 L
4997 4155 L
5003 4148 L
5009 4142 L
5015 4139 L
5021 4137 L
5027 4134 L
5032 4130 L
5039 4117 L
5044 4104 L
5050 4101 L
5056 4108 L
5062 4114 L
5067 4114 L
5074 4110 L
5079 4100 L
5085 4087 L
5091 4079 L
5097 4080 L
5103 4085 L
5109 4085 L
5115 4082 L
5120 4078 L
5127 4071 L
5132 4058 L
5138 4049 L
5144 4034 L
5150 4021 L
5156 4014 L
5162 4014 L
5167 4015 L
5174 4014 L
5179 4013 L
5185 4015 L
5191 4017 L
5197 4009 L
5202 3998 L
5209 3996 L
5214 4002 L
5220 4004 L
5226 4001 L
5232 3991 L
5237 3984 L
5244 3984 L
5249 3982 L
5255 3976 L
5261 3965 L
5267 3950 L
5273 3931 L
5279 3912 L
5284 3901 L
5291 3906 L
5296 3927 L
5302 3950 L
5308 3960 L
5314 3960 L
5319 3959 L
5326 3958 L
5331 3959 L
5337 3962 L
5343 3957 L
5349 3952 L
5354 3950 L
5361 3950 L
5366 3957 L
5372 3960 L
5378 3960 L
5384 3964 L
5390 3964 L
5396 3959 L
5401 3958 L
5408 3958 L
5414 3957 L
5419 3961 L
5425 3965 L
5431 3962 L
5437 3962 L
5443 3955 L
5449 3935 L
5454 3924 L
5461 3919 L
5466 3913 L
5472 3912 L
5478 3908 L
5484 3898 L
5489 3883 L
5496 3871 L
5501 3881 L
5507 3908 L
5513 3935 L
5519 3953 L
5525 3959 L
5531 3953 L
5536 3938 L
5543 3916 L
5548 3896 L
5554 3887 L
5560 3894 L
5566 3897 L
5571 3881 L
5578 3851 L
5583 3834 L
5589 3840 L
5595 3860 L
5601 3883 L
5606 3887 L
5613 3879 L
5618 3875 L
5624 3876 L
5630 3880 L
5636 3890 L
5642 3903 L
5648 3914 L
5653 3918 L
5660 3915 L
5665 3901 L
5671 3881 L
5677 3860 L
5683 3841 L
5688 3834 L
5695 3837 L
5700 3842 L
5706 3849 L
5712 3846 L
5718 3834 L
5723 3823 L
5730 3814 L
5735 3825 L
5741 3857 L
5748 3900 L
5753 3954 L
5759 3972 L
5765 3941 L
5771 3907 L
5776 3892 L
5783 3887 L
5788 3889 L
5794 3887 L
5800 3881 L
5806 3874 L
5812 3865 L
5818 3867 L
5823 3880 L
5830 3897 L
5835 3897 L
5841 3867 L
5847 3841 L
5853 3832 L
5858 3835 L
5865 3856 L
5870 3877 L
5876 3887 L
5882 3897 L
5888 3914 L
5893 3925 L
S
5893 3925 M
5900 3934 L
5905 3951 L
5911 3956 L
5917 3942 L
5923 3923 L
5929 3900 L
5935 3883 L
5940 3882 L
5947 3880 L
5952 3880 L
5958 3893 L
5964 3899 L
5970 3898 L
5975 3890 L
5982 3881 L
5987 3877 L
5993 3873 L
5999 3876 L
6005 3878 L
6010 3882 L
6017 3887 L
6022 3896 L
6028 3905 L
6034 3919 L
6040 3936 L
6046 3939 L
6052 3927 L
6057 3914 L
6064 3910 L
6069 3912 L
6075 3909 L
6082 3905 L
6087 3905 L
6093 3914 L
6099 3933 L
6105 3945 L
6110 3943 L
6117 3941 L
6122 3938 L
6128 3941 L
6134 3951 L
6140 3962 L
6145 3956 L
6152 3937 L
6157 3916 L
6163 3905 L
6169 3905 L
6175 3904 L
6181 3896 L
6187 3900 L
6192 3921 L
6199 3944 L
6204 3956 L
6210 3952 L
6216 3935 L
6222 3911 L
6227 3894 L
6234 3891 L
6239 3896 L
6245 3899 L
6251 3888 L
6257 3861 L
6262 3830 L
6269 3805 L
6274 3798 L
6280 3795 L
6286 3782 L
6292 3757 L
6298 3730 L
6304 3717 L
6309 3715 L
6316 3724 L
6321 3739 L
6327 3742 L
6333 3726 L
6339 3706 L
6344 3700 L
6351 3706 L
6356 3699 L
6362 3681 L
6368 3667 L
6374 3664 L
6379 3674 L
6386 3693 L
6391 3713 L
6397 3730 L
6403 3737 L
6409 3751 L
6415 3780 L
6421 3808 L
6427 3822 L
6433 3818 L
6439 3800 L
6444 3796 L
6451 3804 L
6456 3798 L
6462 3780 L
6468 3755 L
6474 3747 L
6479 3762 L
6486 3784 L
6491 3816 L
6497 3850 L
6503 3864 L
6509 3856 L
6514 3847 L
6521 3838 L
6526 3830 L
6532 3824 L
6538 3825 L
6544 3831 L
6550 3841 L
6556 3840 L
6561 3820 L
6568 3799 L
6573 3795 L
6579 3806 L
6585 3814 L
6591 3807 L
6596 3788 L
6603 3766 L
6608 3758 L
6614 3764 L
6620 3779 L
6626 3791 L
6631 3797 L
6638 3791 L
6643 3768 L
6649 3747 L
6655 3740 L
6661 3735 L
6666 3730 L
6673 3734 L
6678 3741 L
6684 3740 L
6690 3738 L
6696 3735 L
6702 3728 L
6708 3720 L
6714 3722 L
6720 3737 L
6725 3753 L
6731 3764 L
6737 3759 L
6743 3741 L
6749 3737 L
6755 3745 L
6761 3753 L
6766 3756 L
6773 3744 L
6778 3732 L
6784 3731 L
6790 3736 L
6796 3749 L
6801 3764 L
6808 3785 L
6813 3804 L
6819 3814 L
6825 3816 L
6831 3817 L
6837 3830 L
6843 3849 L
6848 3860 L
6855 3861 L
6860 3859 L
6866 3855 L
6872 3858 L
6878 3869 L
6883 3880 L
6890 3894 L
6895 3901 L
6901 3893 L
6907 3886 L
6913 3876 L
6918 3860 L
6925 3844 L
6930 3825 L
6936 3815 L
6942 3812 L
6948 3808 L
6954 3798 L
6960 3780 L
6965 3759 L
6972 3753 L
6977 3760 L
6983 3774 L
6989 3787 L
6995 3795 L
7000 3792 L
7007 3781 L
7012 3771 L
7018 3759 L
7024 3748 L
7030 3748 L
7035 3755 L
7042 3759 L
7048 3760 L
7053 3760 L
7060 3757 L
7065 3755 L
7071 3754 L
7077 3760 L
7083 3769 L
7089 3775 L
7095 3784 L
7100 3795 L
7107 3801 L
7112 3804 L
7118 3803 L
7124 3801 L
7130 3801 L
7135 3802 L
7142 3798 L
7147 3793 L
7153 3794 L
7159 3793 L
7165 3781 L
7170 3769 L
7177 3761 L
7182 3763 L
7188 3771 L
7194 3773 L
7200 3764 L
7206 3750 L
7212 3735 L
7217 3722 L
7224 3712 L
7229 3697 L
7235 3670 L
7241 3639 L
7247 3618 L
7252 3601 L
7259 3592 L
7264 3596 L
7270 3609 L
7276 3627 L
7282 3648 L
7287 3674 L
7294 3698 L
7299 3713 L
7305 3717 L
7311 3716 L
7317 3715 L
7323 3720 L
7329 3732 L
7334 3735 L
7341 3735 L
7346 3744 L
7352 3748 L
7358 3743 L
7364 3727 L
7369 3716 L
7376 3710 L
7382 3702 L
7387 3685 L
7394 3669 L
7399 3655 L
7405 3643 L
7411 3645 L
7417 3663 L
7422 3678 L
7429 3680 L
7434 3681 L
7440 3684 L
7446 3685 L
7452 3685 L
7458 3670 L
7464 3636 L
7469 3607 L
7476 3594 L
7481 3578 L
7487 3549 L
7493 3511 L
7499 3473 L
7504 3444 L
7511 3423 L
7516 3405 L
7522 3385 L
7528 3359 L
7534 3336 L
7539 3325 L
7546 3325 L
7551 3334 L
7557 3349 L
7563 3373 L
7569 3405 L
7574 3444 L
7581 3477 L
7586 3490 L
7592 3496 L
7598 3503 L
7604 3518 L
7610 3532 L
7616 3531 L
7621 3524 L
7628 3519 L
7633 3509 L
7639 3496 L
7645 3482 L
7651 3468 L
7656 3465 L
7663 3469 L
7668 3475 L
7674 3495 L
7680 3522 L
7686 3549 L
7691 3589 L
7698 3632 L
7703 3663 L
7709 3691 L
7716 3722 L
7721 3745 L
7727 3768 L
7733 3781 L
7739 3764 L
7745 3736 L
7751 3717 L
7756 3709 L
7763 3715 L
7768 3717 L
7774 3708 L
7780 3698 L
7786 3692 L
7791 3695 L
7798 3695 L
7803 3686 L
7809 3676 L
7815 3669 L
7821 3675 L
7826 3697 L
7833 3726 L
7838 3745 L
7844 3726 L
7850 3691 L
7856 3667 L
7862 3657 L
7868 3654 L
7873 3654 L
7880 3656 L
7885 3662 L
7891 3668 L
7897 3677 L
7903 3690 L
S
(T) 262 262 0 7897 7344 T
(i) 262 262 0 8055 7344 T
(m) 262 262 0 8115 7344 T
(e) 262 262 0 8333 7344 T
( ) 262 262 0 8479 7344 T
(a) 262 262 0 8551 7344 T
(f) 262 262 0 8698 7344 T
(t) 262 262 0 8769 7344 T
(e) 262 262 0 8841 7344 T
(r) 262 262 0 8987 7344 T
(q) 262 262 0 7952 7119 T
(u) 262 262 0 8099 7119 T
(e) 262 262 0 8245 7119 T
(n) 262 262 0 8392 7119 T
(c) 262 262 0 8538 7119 T
(h) 262 262 0 8670 7119 T
(:) 262 262 0 8816 7119 T
(1) 262 262 0 7950 6809 T
(5) 262 262 0 8096 6809 T
( ) 262 262 0 8243 6809 T
(m) 262 262 0 8314 6809 T
(i) 262 262 0 8532 6809 T
(n) 262 262 0 8592 6809 T
(.) 262 262 0 8739 6809 T
(2) 262 262 0 7950 5260 T
(-) 262 262 0 8096 5260 T
(3) 262 262 0 8183 5260 T
(/) 262 262 0 8329 5260 T
(4) 262 262 0 8401 5260 T
( ) 262 262 0 8547 5260 T
(h) 262 262 0 8619 5260 T
(r) 262 262 0 8766 5260 T
(.) 262 262 0 8852 5260 T
(5) 262 262 0 7950 4165 T
( ) 262 262 0 8096 4165 T
(h) 262 262 0 8168 4165 T
(r) 262 262 0 8314 4165 T
(.) 262 262 0 8401 4165 T
(1) 262 262 0 7950 3436 T
(0) 262 262 0 8096 3436 T
( ) 262 262 0 8243 3436 T
(h) 262 262 0 8314 3436 T
(r) 262 262 0 8461 3436 T
(.) 262 262 0 8547 3436 T
(S) 231 231 0 5703 3080 T
(l) 231 231 0 5856 3080 T
(o) 231 231 0 5908 3080 T
(w) 231 231 0 6038 3080 T
( ) 231 231 0 6204 3080 T
(c) 231 231 0 6267 3080 T
(o) 231 231 0 6383 3080 T
(o) 231 231 0 6512 3080 T
(l) 231 231 0 6641 3080 T
(e) 231 231 0 6694 3080 T
(d) 231 231 0 6823 3080 T
( ) 231 231 0 6953 3080 T
(f) 231 231 0 7016 3080 T
(r) 231 231 0 7079 3080 T
(o) 231 231 0 7156 3080 T
(m) 231 231 0 7285 3080 T
( ) 231 231 0 7477 3080 T
(1) 231 231 0 7540 3080 T
(2) 231 231 0 7670 3080 T
(5) 231 231 0 7799 3080 T
(o) 154 154 0 7927 3194 T
(C) 231 231 0 8014 3080 T
( ) 231 231 0 8180 3080 T
(t) 231 231 0 8243 3080 T
(o) 231 231 0 8306 3080 T
( ) 231 231 0 8436 3080 T
(-) 231 231 0 8499 3080 T
(1) 231 231 0 8575 3080 T
(0) 231 231 0 8705 3080 T
(o) 154 154 0 8832 3194 T
(C) 231 231 0 8920 3080 T
(T) 386 386 0 1766 3193 T
(=) 386 386 0 1999 3193 T
(-) 386 386 0 2223 3193 T
(1) 386 386 0 2350 3193 T
(0) 386 386 0 2565 3193 T
(o) 257 257 0 2779 3381 T
(C) 386 386 0 2924 3193 T
(S) 247 247 0 2722 3862 T
(i) 247 247 0 2885 3862 T
1 W
7950 3715 M
8064 3762 L
8064 3667 L
C
F
12 W
8757 3715 M
8058 3715 L
S
1 W
8757 3258 M
8757 3258 L
8757 3258 L
C
F
12 W
8757 3715 M
8757 3258 L
S
1 W
2834 4307 M
2877 4203 L
2791 4203 L
C
F
12 W
2834 4080 M
2834 4208 L
S
1 W
5534 7608 M
5534 7608 L
5534 7608 L
C
F
12 W
5681 7439 M
5534 7608 L
S
1 W
5703 7608 M
5703 7608 L
5703 7608 L
C
F
12 W
5759 7439 M
5703 7608 L
S
1 W
5928 7608 M
5928 7608 L
5928 7608 L
C
F
12 W
6040 7439 M
5928 7608 L
S
1 W
6153 7608 M
6153 7608 L
6153 7608 L
C
F
12 W
6288 7439 M
6153 7608 L
S
1 W
6322 7608 M
6322 7608 L
6322 7608 L
C
F
12 W
6344 7439 M
6322 7608 L
S
1 W
6547 7608 M
6547 7608 L
6547 7608 L
C
F
12 W
6659 7383 M
6547 7608 L
S
1 W
6828 7608 M
6828 7608 L
6828 7608 L
C
F
12 W
7053 7383 M
6828 7608 L
S
1 W
7053 7608 M
7053 7608 L
7053 7608 L
C
F
12 W
7278 7383 M
7053 7608 L
S
1 W
7222 7608 M
7222 7608 L
7222 7608 L
C
F
12 W
7413 7383 M
7222 7608 L
S
1 W
7503 7608 M
7503 7608 L
7503 7608 L
C
F
12 W
7615 7383 M
7503 7608 L
S
1 W
7672 7608 M
7672 7608 L
7672 7608 L
C
F
12 W
7672 7383 M
7672 7608 L
S
1 W
7897 7608 M
7897 7608 L
7897 7608 L
C
F
12 W
7784 7383 M
7897 7608 L
S
/Helvetica FS
(7) 216 216 90 3982 7720 T
(6) 216 216 90 3982 7841 T
(1) 216 216 90 3982 7961 T
(7) 216 216 90 3757 7720 T
(4) 216 216 90 3757 7841 T
(2) 216 216 90 3757 7961 T
(7) 216 216 90 3532 7720 T
(2) 216 216 90 3532 7841 T
(3) 216 216 90 3532 7961 T
(7) 216 216 90 3308 7720 T
(0) 216 216 90 3308 7841 T
(5) 216 216 90 3308 7961 T
(6) 216 216 90 3082 7720 T
(8) 216 216 90 3082 7841 T
(9) 216 216 90 3082 7961 T
(5) 216 216 90 2778 7777 T
(7) 216 216 90 2778 7897 T
(5) 216 216 90 2778 8018 T
(5) 216 216 90 2610 7777 T
(6) 216 216 90 2610 7897 T
(6) 216 216 90 2610 8018 T
(5) 216 216 90 2294 7777 T
(2) 216 216 90 2294 7897 T
(6) 216 216 90 2294 8018 T
(5) 216 216 90 2115 7777 T
(0) 216 216 90 2115 7897 T
(4) 216 216 90 2115 8018 T
(4) 216 216 90 1935 7777 T
(8) 216 216 90 1935 7897 T
(0) 216 216 90 1935 8018 T
1 W
3735 7439 M
3692 7543 L
3778 7543 L
C
F
12 W
3735 7608 M
3735 7538 L
S
1 W
3645 7435 M
3602 7539 L
3688 7539 L
C
F
12 W
3645 7624 M
3645 7534 L
S
1 W
3510 7552 M
3467 7656 L
3553 7656 L
C
F
12 W
3510 7720 M
3510 7651 L
S
1 W
3375 7327 M
3332 7431 L
3418 7431 L
C
F
12 W
3375 7552 M
3375 7426 L
S
1 W
3307 7169 M
3264 7273 L
3350 7273 L
C
F
12 W
3307 7552 M
3307 7268 L
S
1 W
2610 7383 M
2567 7487 L
2653 7487 L
C
F
12 W
2610 7777 M
2610 7481 L
S
1 W
2553 7552 M
2510 7656 L
2596 7656 L
C
F
12 W
2553 7777 M
2553 7651 L
S
1 W
2272 7496 M
2229 7600 L
2315 7600 L
C
F
12 W
2272 7777 M
2272 7595 L
S
1 W
2160 7552 M
2117 7656 L
2203 7656 L
C
F
12 W
2160 7720 M
2160 7651 L
S
1 W
2013 7383 M
1970 7487 L
2056 7487 L
C
F
12 W
2013 7664 M
2013 7481 L
S
1 W
1878 7777 M
1878 7777 L
1878 7777 L
C
F
12 W
2013 7664 M
1878 7777 L
S
1 W
2047 7777 M
2047 7777 L
2047 7777 L
C
F
12 W
2160 7720 M
2047 7777 L
S
1 W
3003 7720 M
3003 7720 L
3003 7720 L
C
F
12 W
3307 7552 M
3003 7720 L
S
1 W
3285 7720 M
3285 7720 L
3285 7720 L
C
F
12 W
3375 7552 M
3285 7720 L
S
1 W
3678 7720 M
3678 7720 L
3678 7720 L
C
F
12 W
3645 7608 M
3678 7720 L
S
1 W
3903 7720 M
3903 7720 L
3903 7720 L
C
F
12 W
3735 7608 M
3903 7720 L
S
1535 8227 M
9140 8227 L
S
1541 8317 M
1541 8227 L
S
2756 8317 M
2756 8227 L
S
3971 8317 M
3971 8227 L
S
5185 8317 M
5185 8227 L
S
6400 8317 M
6400 8227 L
S
7615 8317 M
7615 8227 L
S
8830 8317 M
8830 8227 L
S
1541 8272 M
1541 8227 L
S
2148 8272 M
2148 8227 L
S
2756 8272 M
2756 8227 L
S
3363 8272 M
3363 8227 L
S
3971 8272 M
3971 8227 L
S
4578 8272 M
4578 8227 L
S
5185 8272 M
5185 8227 L
S
5793 8272 M
5793 8227 L
S
6400 8272 M
6400 8227 L
S
7008 8272 M
7008 8227 L
S
7615 8272 M
7615 8227 L
S
8223 8272 M
8223 8227 L
S
8830 8272 M
8830 8227 L
S
/Helvetica FS
(T) 370 370 90 888 8529 T
(r) 370 370 90 888 8753 T
(a) 370 370 90 888 8875 T
(n) 370 370 90 888 9082 T
(s) 370 370 90 888 9289 T
(m) 370 370 90 888 9474 T
(i) 370 370 90 888 9782 T
(s) 370 370 90 888 9867 T
(s) 370 370 90 888 10052 T
(i) 370 370 90 888 10238 T
(o) 370 370 90 888 10322 T
(n) 370 370 90 888 10529 T
(0) 309 309 0 1313 8114 T
(.) 309 309 0 1056 8739 T
(0) 309 309 0 1140 8739 T
(2) 309 309 0 1313 8739 T
(.) 309 309 0 1056 9364 T
(0) 309 309 0 1140 9364 T
(4) 309 309 0 1313 9364 T
(.) 309 309 0 1056 9989 T
(0) 309 309 0 1140 9989 T
(6) 309 309 0 1313 9989 T
(.) 309 309 0 1056 10614 T
(0) 309 309 0 1140 10614 T
(8) 309 309 0 1313 10614 T
1541 8227 M
1541 11039 L
S
1631 8227 M
1541 8227 L
S
1631 8852 M
1541 8852 L
S
1631 9477 M
1541 9477 L
S
1631 10102 M
1541 10102 L
S
1631 10727 M
1541 10727 L
S
1586 8227 M
1541 8227 L
S
1586 8539 M
1541 8539 L
S
1586 8852 M
1541 8852 L
S
1586 9164 M
1541 9164 L
S
1586 9477 M
1541 9477 L
S
1586 9789 M
1541 9789 L
S
1586 10102 M
1541 10102 L
S
1586 10414 M
1541 10414 L
S
1586 10727 M
1541 10727 L
S
1586 11039 M
1541 11039 L
S
1535 11039 M
9140 11039 L
S
1541 10949 M
1541 11039 L
S
2756 10949 M
2756 11039 L
S
3971 10949 M
3971 11039 L
S
5185 10949 M
5185 11039 L
S
6400 10949 M
6400 11039 L
S
7615 10949 M
7615 11039 L
S
8830 10949 M
8830 11039 L
S
1541 10994 M
1541 11039 L
S
2148 10994 M
2148 11039 L
S
2756 10994 M
2756 11039 L
S
3363 10994 M
3363 11039 L
S
3971 10994 M
3971 11039 L
S
4578 10994 M
4578 11039 L
S
5185 10994 M
5185 11039 L
S
5793 10994 M
5793 11039 L
S
6400 10994 M
6400 11039 L
S
7008 10994 M
7008 11039 L
S
7615 10994 M
7615 11039 L
S
8223 10994 M
8223 11039 L
S
8830 10994 M
8830 11039 L
S
9134 8227 M
9134 11039 L
S
9044 8227 M
9134 8227 L
S
9044 8852 M
9134 8852 L
S
9044 9477 M
9134 9477 L
S
9044 10102 M
9134 10102 L
S
9044 10727 M
9134 10727 L
S
9089 8227 M
9134 8227 L
S
9089 8539 M
9134 8539 L
S
9089 8852 M
9134 8852 L
S
9089 9164 M
9134 9164 L
S
9089 9477 M
9134 9477 L
S
9089 9789 M
9134 9789 L
S
9089 10102 M
9134 10102 L
S
9089 10414 M
9134 10414 L
S
9089 10727 M
9134 10727 L
S
9089 11039 M
9134 11039 L
S
1852 11017 M
1857 11039 L
S
1862 11039 M
1864 11035 L
1870 10935 L
1875 10866 L
1882 10864 L
1887 10813 L
1893 10692 L
1899 10521 L
1905 10416 L
1911 10431 L
1917 10456 L
1922 10505 L
1929 10575 L
1934 10582 L
1940 10547 L
1946 10480 L
1952 10396 L
1957 10314 L
1964 10217 L
1969 10213 L
1975 10276 L
1981 10280 L
1987 10259 L
1992 10239 L
1999 10256 L
2004 10336 L
2010 10407 L
2016 10458 L
2022 10511 L
2028 10529 L
2034 10517 L
2039 10490 L
2046 10445 L
2051 10434 L
2057 10454 L
2063 10450 L
2069 10447 L
2074 10461 L
2081 10480 L
2086 10527 L
2092 10584 L
2098 10588 L
2104 10548 L
2109 10501 L
2116 10444 L
2121 10416 L
2127 10427 L
2133 10455 L
2139 10505 L
2145 10558 L
2151 10599 L
2156 10631 L
2162 10635 L
2169 10612 L
2174 10592 L
2180 10585 L
2186 10582 L
2192 10578 L
2198 10567 L
2204 10549 L
2209 10545 L
2216 10541 L
2221 10535 L
2227 10549 L
2233 10582 L
2239 10612 L
2244 10621 L
2251 10617 L
2256 10610 L
2262 10603 L
2268 10568 L
2274 10497 L
2279 10431 L
2286 10381 L
2291 10322 L
2297 10255 L
2303 10216 L
2309 10227 L
2315 10292 L
2321 10389 L
2326 10477 L
2333 10536 L
2338 10579 L
2344 10611 L
2350 10640 L
2356 10666 L
2361 10675 L
2368 10677 L
2373 10688 L
2379 10692 L
2385 10680 L
2391 10672 L
2396 10666 L
2403 10673 L
2408 10689 L
2414 10695 L
2420 10694 L
2426 10695 L
2432 10693 L
2438 10683 L
2443 10675 L
2450 10672 L
2455 10664 L
2461 10655 L
2468 10639 L
2473 10615 L
2478 10601 L
2485 10594 L
2490 10585 L
2496 10576 L
2503 10561 L
2508 10543 L
2514 10530 L
2520 10518 L
2526 10487 L
2531 10441 L
2538 10396 L
2543 10363 L
2549 10344 L
2555 10321 L
2561 10271 L
2567 10172 L
2573 10017 L
2578 9821 L
2585 9624 L
2590 9491 L
2596 9487 L
2602 9613 L
2608 9802 L
2613 9984 L
2620 10136 L
2625 10261 L
2631 10356 L
2637 10422 L
2643 10463 L
2648 10482 L
2655 10499 L
2660 10518 L
2666 10531 L
2672 10527 L
2678 10517 L
2684 10513 L
2690 10509 L
2695 10515 L
2702 10519 L
2707 10516 L
2713 10520 L
2719 10524 L
2725 10533 L
2730 10549 L
2737 10560 L
2742 10564 L
2748 10564 L
2754 10566 L
2760 10563 L
2765 10552 L
2772 10549 L
2777 10553 L
2783 10553 L
2789 10539 L
2795 10516 L
2801 10491 L
2807 10452 L
2813 10428 L
2819 10442 L
2824 10471 L
2830 10496 L
2837 10522 L
2842 10554 L
2848 10558 L
2854 10526 L
2860 10504 L
2865 10482 L
2872 10459 L
2877 10457 L
2883 10459 L
2889 10450 L
2895 10435 L
2900 10424 L
2907 10425 L
2912 10441 L
2918 10459 L
2924 10467 L
2930 10468 L
2936 10466 L
2942 10461 L
2947 10466 L
2954 10469 L
2959 10463 L
2965 10459 L
2971 10453 L
2977 10448 L
2982 10446 L
2989 10438 L
2994 10426 L
3000 10428 L
3006 10426 L
3012 10411 L
3017 10397 L
3024 10389 L
3029 10381 L
3035 10385 L
3041 10394 L
3047 10396 L
3053 10397 L
3059 10402 L
3064 10402 L
3070 10405 L
3076 10418 L
3082 10433 L
3088 10452 L
3094 10470 L
3099 10473 L
3106 10466 L
3111 10452 L
3117 10432 L
3123 10420 L
3129 10422 L
3135 10424 L
3141 10432 L
3147 10448 L
3152 10464 L
3159 10492 L
3164 10520 L
3170 10514 L
3176 10488 L
3182 10465 L
3187 10437 L
3194 10406 L
3199 10384 L
3205 10368 L
3211 10360 L
3217 10359 L
3223 10359 L
3229 10364 L
3234 10375 L
3241 10387 L
3246 10398 L
3252 10402 L
3258 10398 L
3264 10393 L
3269 10389 L
3276 10384 L
3281 10379 L
3287 10382 L
3293 10387 L
3299 10387 L
3304 10396 L
3311 10406 L
3316 10401 L
3322 10390 L
3328 10381 L
3334 10373 L
3340 10369 L
3346 10369 L
3351 10369 L
3358 10366 L
3363 10361 L
3369 10352 L
3375 10350 L
3381 10351 L
3386 10346 L
3393 10343 L
3398 10342 L
3404 10342 L
3410 10347 L
3416 10347 L
3421 10335 L
3428 10334 L
3433 10343 L
3439 10355 L
3445 10371 L
3451 10379 L
3457 10376 L
3463 10367 L
3469 10352 L
3475 10338 L
3481 10330 L
3486 10322 L
3493 10310 L
3498 10302 L
3504 10301 L
3510 10306 L
3516 10315 L
3521 10318 L
3528 10314 L
3533 10311 L
3539 10310 L
3545 10307 L
3551 10310 L
3556 10317 L
3563 10317 L
3568 10315 L
3574 10318 L
3580 10319 L
3586 10315 L
3592 10315 L
3598 10309 L
3603 10295 L
3610 10291 L
3615 10289 L
3621 10291 L
3627 10307 L
3633 10323 L
3638 10327 L
3645 10317 L
3650 10304 L
3656 10298 L
3662 10304 L
3668 10316 L
3673 10325 L
3680 10324 L
3685 10313 L
3691 10297 L
3697 10283 L
3703 10274 L
3709 10266 L
3715 10261 L
3720 10256 L
3727 10252 L
3732 10252 L
3738 10252 L
3744 10256 L
3750 10264 L
3755 10270 L
3762 10277 L
3767 10279 L
3773 10271 L
3779 10267 L
3785 10259 L
3790 10245 L
3797 10236 L
3803 10225 L
3808 10209 L
3815 10198 L
3820 10196 L
3826 10197 L
3832 10202 L
3838 10214 L
3844 10223 L
3850 10228 L
3855 10228 L
3862 10220 L
3867 10216 L
3873 10217 L
3879 10216 L
3885 10210 L
3890 10206 L
3897 10205 L
3902 10202 L
3908 10200 L
3914 10202 L
3920 10205 L
3925 10200 L
3932 10195 L
3937 10193 L
3943 10193 L
3949 10197 L
3955 10203 L
3960 10201 L
3967 10190 L
3972 10178 L
3978 10166 L
3984 10164 L
3990 10168 L
3996 10171 L
4002 10171 L
4007 10168 L
4014 10166 L
4019 10167 L
4025 10172 L
4031 10182 L
4037 10196 L
4042 10205 L
4049 10207 L
4054 10207 L
4060 10200 L
4066 10196 L
4072 10201 L
4077 10210 L
4084 10217 L
4089 10217 L
4095 10207 L
4101 10210 L
4107 10222 L
4113 10224 L
4119 10220 L
4124 10215 L
4131 10205 L
4137 10206 L
4142 10216 L
4149 10222 L
4154 10229 L
4160 10232 L
4166 10232 L
4172 10234 L
4177 10237 L
4184 10240 L
4189 10239 L
4195 10241 L
4201 10250 L
4207 10259 L
4212 10260 L
4219 10261 L
4224 10259 L
4230 10252 L
4236 10250 L
4242 10252 L
4248 10247 L
4254 10236 L
4259 10221 L
4266 10207 L
4271 10199 L
4277 10198 L
4283 10202 L
4289 10203 L
4294 10196 L
4301 10183 L
4306 10173 L
4312 10171 L
4318 10172 L
4324 10172 L
4329 10173 L
4336 10180 L
4341 10187 L
4347 10183 L
4353 10173 L
4359 10171 L
4365 10173 L
4371 10177 L
4376 10178 L
4383 10171 L
4388 10162 L
4394 10157 L
4400 10158 L
4406 10155 L
4411 10147 L
4418 10144 L
4423 10153 L
4429 10165 L
4435 10182 L
4441 10202 L
4447 10218 L
4453 10225 L
4459 10214 L
4464 10200 L
4471 10201 L
4476 10207 L
4482 10207 L
4488 10213 L
4494 10221 L
4500 10228 L
4506 10230 L
4511 10221 L
4518 10206 L
4523 10197 L
4529 10194 L
4535 10196 L
4541 10198 L
4546 10199 L
4553 10198 L
4558 10193 L
4564 10183 L
4570 10176 L
4576 10179 L
4581 10180 L
4588 10180 L
4593 10177 L
4599 10166 L
4605 10159 L
4611 10161 L
4617 10169 L
4623 10180 L
4628 10187 L
4635 10179 L
4640 10169 L
4646 10170 L
4652 10173 L
4658 10168 L
4663 10160 L
4670 10158 L
4675 10166 L
4681 10172 L
4687 10175 L
4693 10176 L
4698 10173 L
4705 10171 L
4710 10171 L
4716 10168 L
4722 10161 L
4728 10155 L
4734 10150 L
4740 10142 L
4745 10136 L
4752 10132 L
S
4752 10132 M
4757 10126 L
4763 10119 L
4770 10110 L
4775 10108 L
4781 10115 L
4787 10120 L
4793 10119 L
4798 10118 L
4805 10115 L
4810 10108 L
4816 10106 L
4822 10115 L
4828 10127 L
4833 10128 L
4840 10120 L
4845 10113 L
4851 10108 L
4857 10103 L
4863 10099 L
4868 10095 L
4875 10093 L
4880 10097 L
4886 10100 L
4892 10105 L
4898 10115 L
4904 10118 L
4910 10116 L
4915 10113 L
4922 10105 L
4927 10101 L
4933 10100 L
4939 10094 L
4945 10084 L
4950 10079 L
4957 10079 L
4962 10079 L
4968 10075 L
4974 10066 L
4980 10058 L
4985 10051 L
4992 10047 L
4997 10045 L
5003 10045 L
5009 10040 L
5015 10031 L
5021 10025 L
5027 10020 L
5032 10020 L
5039 10028 L
5044 10037 L
5050 10040 L
5056 10030 L
5062 10010 L
5067 10000 L
5074 10004 L
5079 10010 L
5085 10008 L
5091 10002 L
5097 9992 L
5103 9981 L
5109 9967 L
5115 9962 L
5120 9962 L
5127 9950 L
5132 9933 L
5138 9921 L
5144 9915 L
5150 9911 L
5156 9911 L
5162 9920 L
5167 9929 L
5174 9927 L
5179 9920 L
5185 9915 L
5191 9910 L
5197 9902 L
5202 9887 L
5209 9868 L
5214 9857 L
5220 9860 L
5226 9865 L
5232 9863 L
5237 9853 L
5244 9839 L
5249 9829 L
5255 9823 L
5261 9817 L
5267 9812 L
5273 9815 L
5279 9827 L
5284 9837 L
5291 9835 L
5296 9829 L
5302 9823 L
5308 9822 L
5314 9823 L
5319 9821 L
5326 9817 L
5331 9818 L
5337 9830 L
5343 9842 L
5349 9847 L
5354 9840 L
5361 9820 L
5366 9791 L
5372 9762 L
5378 9740 L
5384 9731 L
5390 9730 L
5396 9737 L
5401 9754 L
5408 9774 L
5414 9784 L
5419 9787 L
5425 9789 L
5431 9782 L
5437 9775 L
5443 9775 L
5449 9774 L
5454 9766 L
5461 9753 L
5466 9741 L
5472 9736 L
5478 9744 L
5484 9753 L
5489 9756 L
5496 9755 L
5501 9755 L
5507 9757 L
5513 9769 L
5519 9797 L
5525 9820 L
5531 9823 L
5536 9805 L
5543 9770 L
5548 9731 L
5554 9698 L
5560 9685 L
5566 9686 L
5571 9689 L
5578 9689 L
5583 9686 L
5589 9684 L
5595 9676 L
5601 9650 L
5606 9642 L
5613 9672 L
5618 9704 L
5624 9725 L
5630 9726 L
5636 9712 L
5642 9695 L
5648 9679 L
5653 9671 L
5660 9669 L
5665 9673 L
5671 9695 L
5677 9724 L
5683 9739 L
5688 9731 L
5695 9708 L
5700 9678 L
5706 9670 L
5712 9672 L
5718 9671 L
5723 9695 L
5730 9734 L
5735 9759 L
5741 9755 L
5748 9718 L
5753 9672 L
5759 9654 L
5765 9672 L
5771 9705 L
5776 9732 L
5783 9751 L
5788 9756 L
5794 9738 L
5800 9710 L
5806 9689 L
5812 9683 L
5818 9701 L
5823 9727 L
5830 9733 L
5835 9729 L
5841 9722 L
5847 9713 L
5853 9710 L
5858 9714 L
5865 9712 L
5870 9709 L
5876 9704 L
5882 9693 L
5888 9688 L
5893 9691 L
5900 9692 L
5905 9695 L
5911 9704 L
5917 9713 L
5923 9707 L
5929 9704 L
5935 9708 L
5940 9722 L
5947 9738 L
5952 9740 L
5958 9736 L
5964 9739 L
5970 9746 L
5975 9749 L
5982 9753 L
5987 9763 L
5993 9767 L
5999 9759 L
6005 9745 L
6010 9738 L
6017 9741 L
6022 9743 L
6028 9743 L
6034 9747 L
6040 9742 L
6046 9723 L
6052 9704 L
6057 9699 L
6064 9711 L
6069 9719 L
6075 9714 L
6082 9704 L
6087 9707 L
6093 9719 L
6099 9722 L
6105 9714 L
6110 9714 L
6117 9713 L
6122 9697 L
6128 9696 L
6134 9720 L
6140 9752 L
6145 9785 L
6152 9807 L
6157 9808 L
6163 9807 L
6169 9808 L
6175 9797 L
6181 9788 L
6187 9788 L
6192 9794 L
6199 9804 L
6204 9814 L
6210 9817 L
6216 9813 L
6222 9793 L
6227 9767 L
6234 9746 L
6239 9717 L
6245 9693 L
6251 9685 L
6257 9685 L
6262 9669 L
6269 9635 L
6274 9585 L
6280 9520 L
6286 9464 L
6292 9446 L
6298 9458 L
6304 9488 L
6309 9531 L
6316 9566 L
6321 9592 L
6327 9618 L
6333 9650 L
6339 9670 L
6344 9671 L
6351 9670 L
6356 9681 L
6362 9699 L
6368 9722 L
6374 9724 L
6379 9704 L
6386 9684 L
6391 9659 L
6397 9636 L
6403 9629 L
6409 9635 L
6415 9649 L
6421 9660 L
6427 9671 L
6433 9684 L
6439 9703 L
6444 9722 L
6451 9728 L
6456 9723 L
6462 9718 L
6468 9719 L
6474 9716 L
6479 9699 L
6486 9671 L
6491 9642 L
6497 9635 L
6503 9641 L
6509 9642 L
6514 9644 L
6521 9642 L
6526 9648 L
6532 9670 L
6538 9686 L
6544 9691 L
6550 9693 L
6556 9689 L
6561 9686 L
6568 9663 L
6573 9627 L
6579 9618 L
6585 9635 L
6591 9658 L
6596 9672 L
6603 9666 L
6608 9650 L
6614 9641 L
6620 9640 L
6626 9641 L
6631 9630 L
6638 9604 L
6643 9585 L
6649 9588 L
6655 9607 L
6661 9617 L
6666 9605 L
6673 9590 L
6678 9581 L
6684 9575 L
6690 9570 L
6696 9571 L
6702 9572 L
6708 9579 L
6714 9589 L
6720 9587 L
6725 9584 L
6731 9587 L
6737 9589 L
6743 9585 L
6749 9580 L
6755 9580 L
6761 9581 L
6766 9577 L
6773 9577 L
6778 9574 L
6784 9569 L
6790 9578 L
6796 9602 L
6801 9631 L
6808 9644 L
6813 9637 L
6819 9634 L
6825 9645 L
6831 9660 L
6837 9677 L
6843 9689 L
6848 9688 L
6855 9686 L
6860 9690 L
6866 9706 L
6872 9728 L
6878 9741 L
6883 9746 L
6890 9743 L
6895 9731 L
6901 9714 L
6907 9694 L
6913 9678 L
6918 9671 L
6925 9665 L
6930 9660 L
6936 9662 L
6942 9663 L
6948 9660 L
6954 9648 L
6960 9629 L
6965 9618 L
6972 9614 L
6977 9620 L
6983 9633 L
6989 9645 L
6995 9654 L
7000 9650 L
7007 9634 L
7012 9614 L
7018 9595 L
7024 9584 L
7030 9581 L
7035 9582 L
7042 9583 L
7048 9582 L
7053 9587 L
7060 9594 L
7065 9592 L
7071 9592 L
7077 9592 L
7083 9585 L
7089 9581 L
7095 9585 L
7100 9587 L
7107 9586 L
7112 9588 L
7118 9596 L
7124 9607 L
7130 9626 L
7135 9642 L
7142 9642 L
7147 9630 L
7153 9616 L
7159 9601 L
7165 9594 L
7170 9594 L
7177 9592 L
7182 9589 L
7188 9585 L
7194 9574 L
7200 9560 L
7206 9542 L
7212 9522 L
7217 9506 L
7224 9488 L
7229 9460 L
7235 9430 L
7241 9402 L
7247 9385 L
7252 9389 L
7259 9407 L
7264 9426 L
7270 9439 L
7276 9438 L
7282 9428 L
7287 9421 L
7294 9419 L
7299 9422 L
7305 9426 L
7311 9434 L
7317 9443 L
7323 9452 L
7329 9461 L
7334 9468 L
7341 9465 L
7346 9456 L
7352 9443 L
7358 9423 L
7364 9405 L
7369 9399 L
7376 9405 L
7382 9415 L
7387 9415 L
7394 9398 L
7399 9382 L
7405 9383 L
7411 9395 L
7417 9411 L
7422 9427 L
7429 9429 L
7434 9419 L
7440 9398 L
7446 9366 L
7452 9335 L
7458 9310 L
7464 9290 L
7469 9273 L
7476 9259 L
7481 9253 L
7487 9251 L
7493 9245 L
7499 9233 L
7504 9205 L
7511 9168 L
7516 9144 L
7522 9130 L
7528 9112 L
7534 9082 L
7539 9034 L
7546 8978 L
7551 8931 L
7557 8890 L
7563 8859 L
7569 8845 L
7574 8840 L
7581 8840 L
7586 8847 L
7592 8847 L
7598 8835 L
7604 8827 L
7610 8835 L
7616 8851 L
7621 8882 L
7628 8928 L
7633 8972 L
7639 9016 L
7645 9061 L
S
7645 9061 M
7651 9102 L
7656 9136 L
7663 9156 L
7668 9174 L
7674 9201 L
7680 9235 L
7686 9269 L
7691 9301 L
7698 9330 L
7703 9354 L
7709 9385 L
7716 9425 L
7721 9466 L
7727 9515 L
7733 9543 L
7739 9531 L
7745 9513 L
7751 9501 L
7756 9488 L
7763 9477 L
7768 9473 L
7774 9469 L
7780 9466 L
7786 9478 L
7791 9500 L
7798 9524 L
7803 9530 L
7809 9525 L
7815 9526 L
7821 9530 L
7826 9538 L
7833 9563 L
7838 9587 L
7844 9577 L
7850 9554 L
7856 9529 L
7862 9502 L
7868 9488 L
7873 9492 L
7880 9497 L
7885 9497 L
7891 9494 L
7897 9489 L
7903 9487 L
7908 9485 L
7915 9488 L
7920 9502 L
7926 9520 L
7932 9533 L
7938 9542 L
7943 9562 L
7950 9596 L
7955 9641 L
7961 9669 L
7967 9653 L
7973 9614 L
7979 9569 L
7985 9540 L
7990 9533 L
7997 9539 L
8002 9552 L
8008 9562 L
8014 9551 L
8020 9531 L
8025 9534 L
8032 9559 L
8037 9584 L
8043 9603 L
8050 9617 L
8055 9617 L
8061 9596 L
8067 9573 L
8073 9569 L
8078 9579 L
8085 9580 L
8090 9580 L
8096 9578 L
8102 9575 L
8108 9576 L
8114 9568 L
8120 9549 L
8125 9543 L
8132 9556 L
8137 9580 L
8143 9612 L
8149 9632 L
8155 9639 L
8160 9635 L
8167 9615 L
8172 9588 L
8178 9580 L
8184 9590 L
8190 9608 L
8195 9630 L
8202 9629 L
8207 9604 L
8213 9588 L
8219 9579 L
8225 9569 L
S
1847 10214 M
1852 10011 L
1858 9908 L
1864 9884 L
1870 9939 L
1875 10082 L
1882 10268 L
1887 10491 L
1893 10621 L
1899 10563 L
1905 10413 L
1911 10213 L
1917 10014 L
1922 9878 L
1929 9795 L
1934 9762 L
1940 9716 L
1946 9666 L
1952 9731 L
1957 9890 L
1964 10109 L
1969 10341 L
1975 10381 L
1981 10244 L
1987 10148 L
1992 10105 L
1999 10064 L
2004 10043 L
2010 10028 L
2016 10003 L
2022 9983 L
2028 9990 L
2034 10007 L
2039 10018 L
2046 10019 L
2051 10007 L
2057 9997 L
2063 10014 L
2069 10054 L
2074 10066 L
2081 10058 L
2086 10035 L
2092 10007 L
2098 9995 L
2104 9995 L
2109 10040 L
2116 10131 L
2121 10203 L
2127 10217 L
2133 10217 L
2139 10199 L
2145 10141 L
2151 10097 L
2156 10089 L
2162 10107 L
2169 10161 L
2174 10216 L
2180 10256 L
2186 10284 L
2192 10258 L
2198 10185 L
2204 10140 L
2209 10135 L
2216 10144 L
2221 10166 L
2227 10192 L
2233 10207 L
2239 10185 L
2244 10142 L
2251 10105 L
2256 10084 L
2262 10091 L
2268 10107 L
2274 10109 L
2279 10076 L
2286 9995 L
2291 9896 L
2297 9810 L
2303 9756 L
2309 9761 L
2315 9833 L
2321 9951 L
2326 10080 L
2333 10181 L
2338 10246 L
2344 10286 L
2350 10301 L
2356 10294 L
2361 10291 L
2368 10290 L
2373 10263 L
2379 10230 L
2385 10207 L
2391 10176 L
2396 10149 L
2403 10140 L
2408 10153 L
2414 10197 L
2420 10242 L
2426 10271 L
2432 10280 L
2438 10262 L
2443 10236 L
2450 10217 L
2455 10186 L
2461 10140 L
2468 10112 L
2473 10117 L
2478 10145 L
2485 10186 L
2490 10214 L
2496 10219 L
2503 10217 L
2508 10210 L
2514 10190 L
2520 10150 L
2526 10093 L
2531 10037 L
2538 9987 L
2543 9956 L
2549 9933 L
2555 9908 L
2561 9877 L
2567 9822 L
2573 9752 L
2578 9696 L
2585 9670 L
2590 9659 L
2596 9646 L
2602 9651 L
2608 9695 L
2613 9782 L
2620 9887 L
2625 9977 L
2631 10052 L
2637 10106 L
2643 10133 L
2648 10159 L
2655 10185 L
2660 10190 L
S
3000 9882 M
3006 9878 L
3012 9875 L
3017 9867 L
3024 9860 L
3029 9856 L
3035 9861 L
3041 9877 L
3047 9885 L
3053 9884 L
3059 9880 L
3064 9879 L
3070 9885 L
3076 9900 L
3082 9910 L
3088 9920 L
3094 9937 L
3099 9947 L
3106 9952 L
3111 9955 L
3117 9952 L
3123 9949 L
3129 9949 L
3135 9944 L
3141 9940 L
3147 9942 L
3152 9946 L
3159 9960 L
3164 9982 L
3170 9987 L
3176 9974 L
3182 9954 L
3187 9924 L
3194 9890 L
3199 9869 L
3205 9866 L
3211 9863 L
3217 9861 L
3223 9859 L
3229 9850 L
3234 9847 L
3241 9855 L
3246 9864 L
3252 9869 L
3258 9875 L
3264 9879 L
3269 9877 L
3276 9874 L
3281 9871 L
3287 9866 L
3293 9856 L
3299 9840 L
3304 9830 L
3311 9823 L
3316 9823 L
3322 9830 L
3328 9836 L
3334 9838 L
3340 9838 L
3346 9839 L
3351 9838 L
3358 9837 L
3363 9837 L
3369 9831 L
3375 9834 L
3381 9854 L
3386 9873 L
3393 9884 L
3398 9895 L
3404 9906 L
3410 9919 L
3416 9930 L
3421 9938 L
3428 9948 L
3433 9965 L
3439 9981 L
3445 9992 L
3451 9995 L
3457 9984 L
3463 9959 L
3469 9930 L
3475 9899 L
3481 9862 L
3486 9822 L
3493 9782 L
3498 9769 L
3504 9798 L
3510 9845 L
3516 9888 L
3521 9915 L
3528 9921 L
3533 9920 L
3539 9925 L
3545 9928 L
3551 9928 L
3556 9925 L
3563 9923 L
3568 9929 L
3574 9938 L
3580 9939 L
3586 9929 L
3592 9905 L
3598 9876 L
3603 9854 L
3610 9845 L
3615 9847 L
3621 9854 L
3627 9866 L
3633 9870 L
3638 9855 L
3645 9834 L
3650 9811 L
3656 9800 L
3662 9810 L
3668 9823 L
3673 9831 L
3680 9833 L
3685 9832 L
3691 9831 L
3697 9834 L
3703 9839 L
3709 9841 L
3715 9838 L
3720 9829 L
3727 9823 L
3732 9825 L
3738 9822 L
3744 9819 L
3750 9824 L
3755 9833 L
3762 9839 L
3767 9843 L
3773 9842 L
3779 9835 L
3785 9829 L
3790 9820 L
3797 9805 L
3803 9782 L
3808 9755 L
3815 9734 L
3820 9727 L
3826 9732 L
3832 9740 L
3838 9748 L
3844 9756 L
3850 9751 L
3855 9740 L
3862 9733 L
3867 9734 L
3873 9740 L
3879 9747 L
3885 9750 L
3890 9749 L
3897 9747 L
3902 9753 L
3908 9761 L
3914 9763 L
3920 9755 L
3925 9733 L
3932 9713 L
3937 9707 L
3943 9707 L
3949 9711 L
3955 9718 L
3960 9724 L
3967 9731 L
3972 9738 L
3978 9743 L
3984 9758 L
3990 9773 L
3996 9779 L
4002 9784 L
4007 9785 L
4014 9782 L
4019 9785 L
4025 9790 L
4031 9801 L
4037 9803 L
4042 9785 L
4049 9763 L
4054 9749 L
4060 9741 L
4066 9748 L
4072 9758 L
4077 9763 L
4084 9771 L
4089 9788 L
4095 9805 L
4101 9803 L
4107 9792 L
4113 9789 L
4119 9794 L
4124 9800 L
4131 9790 L
4137 9777 L
4142 9774 L
4149 9778 L
4154 9789 L
4160 9793 L
4166 9786 L
4172 9784 L
4177 9779 L
4184 9774 L
4189 9774 L
4195 9771 L
4201 9772 L
4207 9781 L
4212 9786 L
4219 9783 L
4224 9775 L
4230 9776 L
4236 9787 L
4242 9803 L
4248 9816 L
4254 9823 L
4259 9817 L
4266 9803 L
4271 9789 L
4277 9781 L
4283 9776 L
4289 9776 L
4294 9775 L
4301 9771 L
4306 9767 L
4312 9769 L
4318 9781 L
4324 9791 L
4329 9788 L
4336 9779 L
4341 9767 L
4347 9752 L
4353 9738 L
4359 9729 L
4365 9720 L
4371 9719 L
4376 9736 L
4383 9756 L
4388 9769 L
4394 9773 L
4400 9768 L
4406 9764 L
4411 9759 L
4418 9755 L
4423 9751 L
4429 9742 L
4435 9732 L
4441 9734 L
4447 9743 L
4453 9757 L
4459 9771 L
4464 9779 L
4471 9782 L
4476 9776 L
4482 9759 L
4488 9743 L
4494 9741 L
4500 9747 L
4506 9758 L
4511 9778 L
4518 9790 L
4523 9785 L
4529 9776 L
4535 9774 L
4541 9781 L
4546 9787 L
4553 9793 L
4558 9800 L
4564 9803 L
4570 9797 L
4576 9785 L
4581 9772 L
4588 9758 L
4593 9745 L
4599 9736 L
4605 9731 L
4611 9733 L
4617 9751 L
4623 9768 L
4628 9768 L
4635 9758 L
4640 9747 L
4646 9740 L
4652 9734 L
4658 9725 L
4663 9712 L
4670 9701 L
4675 9695 L
4681 9693 L
4687 9701 L
4693 9716 L
4698 9721 L
4705 9710 L
4710 9696 L
4716 9695 L
4722 9699 L
4728 9699 L
4734 9689 L
4740 9676 L
4745 9670 L
4752 9676 L
4757 9681 L
4763 9679 L
4770 9677 L
4775 9681 L
4781 9690 L
4787 9686 L
4793 9666 L
4798 9649 L
4805 9642 L
4810 9641 L
4816 9642 L
4822 9652 L
4828 9668 L
4833 9671 L
4840 9662 L
4845 9656 L
4851 9650 L
4857 9647 L
4863 9650 L
4868 9654 L
4875 9651 L
4880 9647 L
4886 9647 L
4892 9648 L
4898 9651 L
4904 9653 L
4910 9651 L
4915 9652 L
4922 9655 L
4927 9654 L
4933 9654 L
4939 9658 L
4945 9658 L
4950 9647 L
4957 9636 L
4962 9632 L
4968 9624 L
4974 9619 L
4980 9615 L
4985 9609 L
4992 9600 L
4997 9591 L
5003 9584 L
5009 9578 L
5015 9574 L
5021 9570 L
5027 9569 L
5032 9563 L
5039 9548 L
5044 9534 L
5050 9531 L
5056 9538 L
5062 9545 L
5067 9546 L
5074 9540 L
5079 9529 L
5085 9515 L
5091 9506 L
5097 9506 L
5103 9513 L
5109 9514 L
5115 9509 L
5120 9506 L
5127 9497 L
5132 9483 L
5138 9471 L
5144 9456 L
5150 9441 L
5156 9434 L
5162 9434 L
5167 9434 L
5174 9434 L
5179 9431 L
5185 9434 L
5191 9437 L
5197 9427 L
5202 9416 L
5209 9414 L
5214 9419 L
5220 9423 L
5226 9418 L
5232 9407 L
5237 9399 L
5244 9399 L
5249 9398 L
5255 9389 L
5261 9378 L
5267 9361 L
5273 9340 L
5279 9318 L
5284 9307 L
5291 9313 L
5296 9335 L
5302 9361 L
5308 9373 L
5314 9372 L
5319 9371 L
5326 9370 L
5331 9372 L
5337 9375 L
5343 9369 L
5349 9363 L
5354 9361 L
5361 9362 L
5366 9369 L
5372 9372 L
5378 9372 L
5384 9377 L
5390 9376 L
5396 9371 L
5401 9370 L
5408 9370 L
5414 9369 L
5419 9374 L
5425 9378 L
5431 9375 L
5437 9374 L
5443 9366 L
5449 9344 L
5454 9333 L
5461 9326 L
5466 9319 L
5472 9318 L
5478 9314 L
5484 9303 L
5489 9286 L
5496 9273 L
5501 9283 L
5507 9314 L
5513 9344 L
5519 9364 L
5525 9371 L
5531 9365 L
5536 9347 L
5543 9324 L
5548 9300 L
5554 9291 L
5560 9298 L
5566 9301 L
5571 9283 L
5578 9249 L
5583 9230 L
5589 9237 L
5595 9261 L
5601 9286 L
5606 9291 L
5613 9281 L
5618 9277 L
5624 9278 L
5630 9283 L
5636 9293 L
5642 9308 L
5648 9320 L
5653 9326 L
5660 9322 L
5665 9307 L
5671 9283 L
5677 9259 L
5683 9238 L
5688 9231 L
5695 9235 L
5700 9240 L
5706 9247 L
5712 9245 L
5718 9232 L
5723 9219 L
5730 9208 L
5735 9220 L
5741 9256 L
5748 9305 L
5753 9365 L
5759 9386 L
5765 9351 L
5771 9314 L
5776 9296 L
5783 9291 L
5788 9293 L
5794 9291 L
5800 9284 L
5806 9275 L
5812 9265 L
5818 9267 L
5823 9282 L
5830 9302 L
5835 9302 L
5841 9268 L
5847 9238 L
5853 9228 L
5858 9233 L
5865 9255 L
5870 9279 L
5876 9290 L
5882 9302 L
5888 9320 L
5893 9333 L
S
5893 9333 M
5900 9344 L
5905 9362 L
5911 9368 L
5917 9353 L
5923 9332 L
5929 9305 L
5935 9285 L
5940 9285 L
5947 9283 L
5952 9282 L
5958 9297 L
5964 9304 L
5970 9303 L
5975 9293 L
5982 9284 L
5987 9279 L
5993 9275 L
5999 9277 L
6005 9281 L
6010 9285 L
6017 9290 L
6022 9299 L
6028 9310 L
6034 9326 L
6040 9345 L
6046 9348 L
6052 9335 L
6057 9321 L
6064 9316 L
6069 9317 L
6075 9316 L
6082 9311 L
6087 9311 L
6093 9321 L
6099 9342 L
6105 9355 L
6110 9353 L
6117 9350 L
6122 9348 L
6128 9351 L
6134 9363 L
6140 9374 L
6145 9368 L
6152 9346 L
6157 9324 L
6163 9311 L
6169 9311 L
6175 9309 L
6181 9300 L
6187 9305 L
6192 9328 L
6199 9354 L
6204 9367 L
6210 9363 L
6216 9344 L
6222 9317 L
6227 9299 L
6234 9295 L
6239 9300 L
6245 9304 L
6251 9292 L
6257 9262 L
6262 9226 L
6269 9198 L
6274 9191 L
6280 9187 L
6286 9173 L
6292 9145 L
6298 9114 L
6304 9099 L
6309 9097 L
6316 9107 L
6321 9124 L
6327 9128 L
6333 9111 L
6339 9087 L
6344 9081 L
6351 9086 L
6356 9080 L
6362 9059 L
6368 9043 L
6374 9039 L
6379 9052 L
6386 9073 L
6391 9095 L
6397 9114 L
6403 9122 L
6409 9137 L
6415 9171 L
6421 9201 L
6427 9217 L
6433 9213 L
6439 9193 L
6444 9188 L
6451 9197 L
6456 9192 L
6462 9169 L
6468 9143 L
6474 9134 L
6479 9149 L
6486 9175 L
6491 9210 L
6497 9249 L
6503 9265 L
6509 9256 L
6514 9245 L
6521 9236 L
6526 9226 L
6532 9219 L
6538 9219 L
6544 9227 L
6550 9238 L
6556 9237 L
6561 9215 L
6568 9192 L
6573 9187 L
6579 9199 L
6585 9209 L
6591 9201 L
6596 9179 L
6603 9155 L
6608 9146 L
6614 9152 L
6620 9168 L
6626 9183 L
6631 9189 L
6638 9183 L
6643 9156 L
6649 9133 L
6655 9125 L
6661 9120 L
6666 9114 L
6673 9118 L
6678 9126 L
6684 9125 L
6690 9123 L
6696 9120 L
6702 9112 L
6708 9102 L
6714 9104 L
6720 9122 L
6725 9139 L
6731 9152 L
6737 9147 L
6743 9127 L
6749 9122 L
6755 9130 L
6761 9140 L
6766 9143 L
6773 9129 L
6778 9117 L
6784 9115 L
6790 9121 L
6796 9135 L
6801 9152 L
6808 9175 L
6813 9197 L
6819 9208 L
6825 9210 L
6831 9212 L
6837 9227 L
6843 9247 L
6848 9260 L
6855 9262 L
6860 9258 L
6866 9254 L
6872 9258 L
6878 9269 L
6883 9283 L
6890 9298 L
6895 9306 L
6901 9298 L
6907 9289 L
6913 9278 L
6918 9261 L
6925 9242 L
6930 9221 L
6936 9209 L
6942 9207 L
6948 9201 L
6954 9192 L
6960 9170 L
6965 9147 L
6972 9140 L
6977 9148 L
6983 9164 L
6989 9178 L
6995 9186 L
7000 9184 L
7007 9172 L
7012 9161 L
7018 9147 L
7024 9134 L
7030 9135 L
7035 9143 L
7042 9147 L
7048 9147 L
7053 9147 L
7060 9145 L
7065 9142 L
7071 9141 L
7077 9147 L
7083 9157 L
7089 9165 L
7095 9174 L
7100 9186 L
7107 9194 L
7112 9198 L
7118 9196 L
7124 9193 L
7130 9194 L
7135 9195 L
7142 9190 L
7147 9185 L
7153 9186 L
7159 9184 L
7165 9172 L
7170 9157 L
7177 9148 L
7182 9152 L
7188 9161 L
7194 9163 L
7200 9153 L
7206 9137 L
7212 9119 L
7217 9105 L
7224 9093 L
7229 9076 L
7235 9047 L
7241 9012 L
7247 8987 L
7252 8970 L
7259 8959 L
7264 8964 L
7270 8979 L
7276 8999 L
7282 9022 L
7287 9051 L
7294 9078 L
7299 9094 L
7305 9100 L
7311 9099 L
7317 9096 L
7323 9103 L
7329 9116 L
7334 9120 L
7341 9120 L
7346 9129 L
7352 9135 L
7358 9129 L
7364 9111 L
7369 9098 L
7376 9093 L
7382 9083 L
7387 9064 L
7394 9045 L
7399 9030 L
7405 9016 L
7411 9019 L
7417 9039 L
7422 9056 L
7429 9057 L
7434 9059 L
7440 9062 L
7446 9064 L
7452 9064 L
7458 9046 L
7464 9008 L
7469 8976 L
7476 8961 L
7481 8943 L
7487 8912 L
7493 8868 L
7499 8824 L
7504 8792 L
7511 8769 L
7516 8750 L
7522 8727 L
7528 8697 L
7534 8671 L
7539 8659 L
7546 8660 L
7551 8670 L
7557 8686 L
7563 8713 L
7569 8749 L
7574 8793 L
7581 8830 L
7586 8844 L
7592 8851 L
7598 8859 L
7604 8876 L
7610 8892 L
7616 8890 L
7621 8883 L
7628 8877 L
7633 8866 L
7639 8851 L
7645 8835 L
7651 8820 L
7656 8816 L
7663 8821 L
7668 8828 L
7674 8850 L
7680 8881 L
7686 8911 L
7691 8955 L
7698 9003 L
7703 9039 L
7709 9071 L
7716 9104 L
7721 9131 L
7727 9156 L
7733 9172 L
7739 9152 L
7745 9121 L
7751 9100 L
7756 9091 L
7763 9097 L
7768 9101 L
7774 9090 L
7780 9078 L
7786 9072 L
7791 9075 L
7798 9075 L
7803 9065 L
7809 9054 L
7815 9046 L
7821 9053 L
7826 9076 L
7833 9110 L
7838 9131 L
7844 9110 L
7850 9071 L
7856 9044 L
7862 9031 L
7868 9029 L
7873 9029 L
7880 9031 L
7885 9037 L
7891 9045 L
7897 9054 L
7903 9069 L
S
(1) 216 216 90 7975 7608 T
(4) 216 216 90 7975 7728 T
(3) 216 216 90 7975 7849 T
(0) 216 216 90 7975 7969 T
(1) 216 216 90 7750 7608 T
(4) 216 216 90 7750 7728 T
(0) 216 216 90 7750 7849 T
(4) 216 216 90 7750 7969 T
(1) 262 262 0 8234 9594 T
(2) 262 262 0 8381 9594 T
(5) 262 262 0 8527 9594 T
(o) 175 175 0 8672 9722 T
(C) 262 262 0 8771 9594 T
(1) 216 216 90 7525 7608 T
(3) 216 216 90 7525 7728 T
(8) 216 216 90 7525 7849 T
(8) 216 216 90 7525 7969 T
(1) 216 216 90 7300 7608 T
(3) 216 216 90 7300 7728 T
(6) 216 216 90 7300 7849 T
(8) 216 216 90 7300 7969 T
(1) 216 216 90 7076 7608 T
(3) 216 216 90 7076 7728 T
(4) 216 216 90 7076 7849 T
(1) 216 216 90 7076 7969 T
(1) 216 216 90 6851 7608 T
(3) 216 216 90 6851 7728 T
(1) 216 216 90 6851 7849 T
(3) 216 216 90 6851 7969 T
(1) 216 216 90 6626 7608 T
(2) 216 216 90 6626 7728 T
(4) 216 216 90 6626 7849 T
(3) 216 216 90 6626 7969 T
(1) 216 216 90 6401 7608 T
(1) 216 216 90 6401 7728 T
(9) 216 216 90 6401 7849 T
(2) 216 216 90 6401 7969 T
(S) 231 231 0 5703 8367 T
(l) 231 231 0 5856 8367 T
(o) 231 231 0 5908 8367 T
(w) 231 231 0 6038 8367 T
( ) 231 231 0 6204 8367 T
(c) 231 231 0 6267 8367 T
(o) 231 231 0 6383 8367 T
(o) 231 231 0 6512 8367 T
(l) 231 231 0 6641 8367 T
(e) 231 231 0 6694 8367 T
(d) 231 231 0 6823 8367 T
( ) 231 231 0 6953 8367 T
(f) 231 231 0 7016 8367 T
(r) 231 231 0 7079 8367 T
(o) 231 231 0 7156 8367 T
(m) 231 231 0 7285 8367 T
( ) 231 231 0 7477 8367 T
(1) 231 231 0 7540 8367 T
(2) 231 231 0 7670 8367 T
(5) 231 231 0 7799 8367 T
(o) 154 154 0 7927 8481 T
(C) 231 231 0 8014 8367 T
( ) 231 231 0 8180 8367 T
(t) 231 231 0 8243 8367 T
(o) 231 231 0 8306 8367 T
( ) 231 231 0 8436 8367 T
(-) 231 231 0 8499 8367 T
(1) 231 231 0 8575 8367 T
(0) 231 231 0 8705 8367 T
(o) 154 154 0 8832 8481 T
(C) 231 231 0 8920 8367 T
(1) 216 216 90 6176 7608 T
(1) 216 216 90 6176 7728 T
(8) 216 216 90 6176 7849 T
(3) 216 216 90 6176 7969 T
(1) 216 216 90 6006 7608 T
(1) 216 216 90 6006 7728 T
(4) 216 216 90 6006 7849 T
(6) 216 216 90 6006 7969 T
(1) 216 216 90 5781 7608 T
(0) 216 216 90 5781 7728 T
(9) 216 216 90 5781 7849 T
(3) 216 216 90 5781 7969 T
(1) 216 216 90 5556 7608 T
(0) 216 216 90 5556 7728 T
(8) 216 216 90 5556 7849 T
(2) 216 216 90 5556 7969 T
(8) 216 216 90 4432 7720 T
(3) 216 216 90 4432 7841 T
(8) 216 216 90 4432 7961 T
(8) 216 216 90 4208 7720 T
(1) 216 216 90 4208 7841 T
(6) 216 216 90 4208 7961 T
1 W
7952 8902 M
8067 8949 L
8067 8854 L
C
F
12 W
8740 8902 M
8061 8902 L
S
1 W
8740 8677 M
8740 8677 L
8740 8677 L
C
F
12 W
8740 8902 M
8740 8677 L
S
1 W
7784 7158 M
7741 7262 L
7827 7262 L
C
F
12 W
7784 7383 M
7784 7256 L
S
1 W
7672 6483 M
7629 6587 L
7715 6587 L
C
F
12 W
7672 7383 M
7672 6582 L
S
1 W
7615 6764 M
7572 6868 L
7658 6868 L
C
F
12 W
7615 7383 M
7615 6863 L
S
1 W
7413 7045 M
7369 7149 L
7456 7149 L
C
F
12 W
7413 7383 M
7413 7144 L
S
1 W
7278 7045 M
7234 7149 L
7321 7149 L
C
F
12 W
7278 7383 M
7278 7144 L
S
1 W
7053 6934 M
7010 7038 L
7096 7038 L
C
F
12 W
7053 7383 M
7053 7032 L
S
1 W
6659 6764 M
6616 6868 L
6702 6868 L
C
F
12 W
6659 7383 M
6659 6863 L
S
1 W
6344 6652 M
6301 6756 L
6387 6756 L
C
F
12 W
6344 7439 M
6344 6751 L
S
1 W
6288 6483 M
6245 6587 L
6331 6587 L
C
F
12 W
6288 7439 M
6288 6582 L
S
1 W
6040 7158 M
5997 7262 L
6083 7262 L
C
F
12 W
6040 7439 M
6040 7256 L
S
1 W
5759 6764 M
5716 6868 L
5802 6868 L
C
F
12 W
5759 7439 M
5759 6863 L
S
1 W
5675 6461 M
5632 6565 L
5718 6565 L
C
F
12 W
5675 7439 M
5675 6560 L
S
1 W
4185 7439 M
4142 7543 L
4228 7543 L
C
F
12 W
4185 7720 M
4185 7538 L
S
1 W
4039 7327 M
3996 7431 L
4082 7431 L
C
F
12 W
4039 7669 M
4039 7426 L
S
showpage
%%Trailer
grestore

------------------------------------------------------------------
   CUT HERE      Figure 2 begins here.
------------------------------------------------------------------
%!PS-Adobe-2.0 EPSF-2.0
%%Title: FIG2
%%Creator: CoHort Software
%%CreationDate: Nov 22, 1993   1:12:59 pm
%%BoundingBox: 40 140 580 680
%%Pages: 1
%%EndComments
/M /moveto load def
/L /lineto load def
/S /stroke load def
/F {gsave eofill grestore stroke} def
/C /closepath load def
/G /setgray load def
/W /setlinewidth load def
/V /curveto load def
/T {gsave translate 0 0 moveto rotate scale show grestore} def
/FS {findfont setfont} def
%%EndProlog
%%BeginSetup
gsave
.06 .06 scale 300 300 translate
360 2040 M 360 11039 L 9359 11039 L 9359 2040 L eoclip newpath
1 setlinejoin
%%EndSetup
%%Page: 1 1
%%PageBoundingBox: 40 140 580 680

0 G
/Helvetica FS
(T) 309 309 0 3609 2096 T
(e) 309 309 0 3796 2096 T
(m) 309 309 0 3968 2096 T
(p) 309 309 0 4224 2096 T
(e) 309 309 0 4397 2096 T
(r) 309 309 0 4569 2096 T
(a) 309 309 0 4671 2096 T
(t) 309 309 0 4843 2096 T
(u) 309 309 0 4928 2096 T
(r) 309 309 0 5100 2096 T
(e) 309 309 0 5202 2096 T
( ) 309 309 0 5374 2096 T
(\() 309 309 0 5458 2096 T
(o) 206 206 0 5559 2247 T
(C) 309 309 0 5675 2096 T
(\)) 309 309 0 5896 2096 T
(-) 309 309 0 1175 2490 T
(1) 309 309 0 1277 2490 T
(0) 309 309 0 1449 2490 T
(0) 309 309 0 1622 2490 T
(0) 309 309 0 3295 2490 T
(1) 309 309 0 5018 2490 T
(0) 309 309 0 5191 2490 T
(0) 309 309 0 5363 2490 T
(2) 309 309 0 6915 2490 T
(0) 309 309 0 7087 2490 T
(0) 309 309 0 7259 2490 T
12 W
1479 2827 M
8127 2827 L
S
1485 2917 M
1485 2827 L
S
3381 2917 M
3381 2827 L
S
5277 2917 M
5277 2827 L
S
7174 2917 M
7174 2827 L
S
1485 2872 M
1485 2827 L
S
1864 2872 M
1864 2827 L
S
2243 2872 M
2243 2827 L
S
2623 2872 M
2623 2827 L
S
3002 2872 M
3002 2827 L
S
3381 2872 M
3381 2827 L
S
3760 2872 M
3760 2827 L
S
4140 2872 M
4140 2827 L
S
4519 2872 M
4519 2827 L
S
4898 2872 M
4898 2827 L
S
5277 2872 M
5277 2827 L
S
5657 2872 M
5657 2827 L
S
6036 2872 M
6036 2827 L
S
6415 2872 M
6415 2827 L
S
6794 2872 M
6794 2827 L
S
7174 2872 M
7174 2827 L
S
7553 2872 M
7553 2827 L
S
7932 2872 M
7932 2827 L
S
(T) 370 370 90 706 5407 T
(r) 370 370 90 706 5631 T
(a) 370 370 90 706 5753 T
(n) 370 370 90 706 5960 T
(s) 370 370 90 706 6167 T
(m) 370 370 90 706 6352 T
(i) 370 370 90 706 6660 T
(s) 370 370 90 706 6745 T
(s) 370 370 90 706 6930 T
(i) 370 370 90 706 7116 T
(o) 370 370 90 706 7200 T
(n) 370 370 90 706 7407 T
( ) 370 370 90 706 7614 T
(a) 370 370 90 706 7715 T
(t) 370 370 90 706 7922 T
( ) 370 370 90 706 8023 T
(9) 370 370 90 706 8124 T
(0) 370 370 90 706 8331 T
(0) 370 370 90 706 8538 T
(c) 370 370 90 706 8744 T
(m) 370 370 90 706 8930 T
(-) 247 247 90 525 9250 T
(1) 247 247 90 525 9318 T
(0) 309 309 0 1143 2715 T
(0) 309 309 0 887 3840 T
(.) 309 309 0 1059 3840 T
(2) 309 309 0 1143 3840 T
(0) 309 309 0 887 4965 T
(.) 309 309 0 1059 4965 T
(4) 309 309 0 1143 4965 T
(0) 309 309 0 887 6090 T
(.) 309 309 0 1059 6090 T
(6) 309 309 0 1143 6090 T
(0) 309 309 0 887 7214 T
(.) 309 309 0 1059 7214 T
(8) 309 309 0 1143 7214 T
1485 2827 M
1485 8452 L
S
1575 2827 M
1485 2827 L
S
1575 3952 M
1485 3952 L
S
1575 5077 M
1485 5077 L
S
1575 6202 M
1485 6202 L
S
1575 7327 M
1485 7327 L
S
1575 8452 M
1485 8452 L
S
1530 2827 M
1485 2827 L
S
1530 3390 M
1485 3390 L
S
1530 3952 M
1485 3952 L
S
1530 4515 M
1485 4515 L
S
1530 5077 M
1485 5077 L
S
1530 5640 M
1485 5640 L
S
1530 6202 M
1485 6202 L
S
1530 6764 M
1485 6764 L
S
1530 7327 M
1485 7327 L
S
1530 7889 M
1485 7889 L
S
1530 8452 M
1485 8452 L
S
1479 8452 M
8127 8452 L
S
1485 8362 M
1485 8452 L
S
3381 8362 M
3381 8452 L
S
5277 8362 M
5277 8452 L
S
7174 8362 M
7174 8452 L
S
1485 8407 M
1485 8452 L
S
1864 8407 M
1864 8452 L
S
2243 8407 M
2243 8452 L
S
2623 8407 M
2623 8452 L
S
3002 8407 M
3002 8452 L
S
3381 8407 M
3381 8452 L
S
3760 8407 M
3760 8452 L
S
4140 8407 M
4140 8452 L
S
4519 8407 M
4519 8452 L
S
4898 8407 M
4898 8452 L
S
5277 8407 M
5277 8452 L
S
5657 8407 M
5657 8452 L
S
6036 8407 M
6036 8452 L
S
6415 8407 M
6415 8452 L
S
6794 8407 M
6794 8452 L
S
7174 8407 M
7174 8452 L
S
7553 8407 M
7553 8452 L
S
7932 8407 M
7932 8452 L
S
8122 2827 M
8122 8452 L
S
8032 2827 M
8122 2827 L
S
8032 3952 M
8122 3952 L
S
8032 5077 M
8122 5077 L
S
8032 6202 M
8122 6202 L
S
8032 7327 M
8122 7327 L
S
8032 8452 M
8122 8452 L
S
8077 2827 M
8122 2827 L
S
8077 3390 M
8122 3390 L
S
8077 3952 M
8122 3952 L
S
8077 4515 M
8122 4515 L
S
8077 5077 M
8122 5077 L
S
8077 5640 M
8122 5640 L
S
8077 6202 M
8122 6202 L
S
8077 6764 M
8122 6764 L
S
8077 7327 M
8122 7327 L
S
8077 7889 M
8122 7889 L
S
8077 8452 M
8122 8452 L
S
5 W
3002 7314 M
3027 7314 3047 7292 3047 7269  V
3047 7247 3027 7224 3002 7224  V
2979 7224 2957 7247 2957 7269  V
2957 7292 2979 7314 3002 7314  V
C S
12 W
3002 7200 M
3002 7118 L
S
5 W
3002 7094 M
3027 7094 3047 7072 3047 7049  V
3047 7027 3027 7004 3002 7004  V
2979 7004 2957 7027 2957 7049  V
2957 7072 2979 7094 3002 7094  V
C S
12 W
3002 6980 M
3002 6961 L
S
5 W
3002 6937 M
3027 6937 3047 6915 3047 6892  V
3047 6870 3027 6847 3002 6847  V
2979 6847 2957 6870 2957 6892  V
2957 6915 2979 6937 3002 6937  V
C S
3002 6812 M
3027 6812 3047 6790 3047 6767  V
3047 6745 3027 6722 3002 6722  V
2979 6722 2957 6745 2957 6767  V
2957 6790 2979 6812 3002 6812  V
C S
12 W
3002 6698 M
3002 6672 L
S
5 W
3002 6648 M
3027 6648 3047 6626 3047 6603  V
3047 6581 3027 6558 3002 6558  V
2979 6558 2957 6581 2957 6603  V
2957 6626 2979 6648 3002 6648  V
C S
3002 6522 M
3027 6522 3047 6500 3047 6477  V
3047 6455 3027 6432 3002 6432  V
2979 6432 2957 6455 2957 6477  V
2957 6500 2979 6522 3002 6522  V
C S
12 W
3002 6408 M
3002 6396 L
S
5 W
3002 6372 M
3027 6372 3047 6350 3047 6327  V
3047 6305 3027 6282 3002 6282  V
2979 6282 2957 6305 2957 6327  V
2957 6350 2979 6372 3002 6372  V
C S
12 W
3002 6258 M
3002 6235 L
S
5 W
3002 6211 M
3027 6211 3047 6189 3047 6166  V
3047 6144 3027 6121 3002 6121  V
2979 6121 2957 6144 2957 6166  V
2957 6189 2979 6211 3002 6211  V
C S
12 W
3002 6097 M
3002 5476 L
S
5 W
3002 5452 M
3027 5452 3047 5430 3047 5407  V
3047 5385 3027 5362 3002 5362  V
2979 5362 2957 5385 2957 5407  V
2957 5430 2979 5452 3002 5452  V
C S
12 W
3002 5338 M
3002 5305 L
S
5 W
3002 5281 M
3027 5281 3047 5259 3047 5236  V
3047 5214 3027 5191 3002 5191  V
2979 5191 2957 5214 2957 5236  V
2957 5259 2979 5281 3002 5281  V
C S
3381 6177 M
3406 6177 3426 6155 3426 6132  V
3426 6110 3406 6087 3381 6087  V
3358 6087 3336 6110 3336 6132  V
3336 6155 3358 6177 3381 6177  V
C S
12 W
3381 6063 M
3381 5170 L
S
5 W
3381 5146 M
3406 5146 3426 5124 3426 5101  V
3426 5079 3406 5056 3381 5056  V
3358 5056 3336 5079 3336 5101  V
3336 5124 3358 5146 3381 5146  V
C S
12 W
3381 5032 M
3381 4478 L
S
5 W
3381 4454 M
3406 4454 3426 4432 3426 4409  V
3426 4387 3406 4364 3381 4364  V
3358 4364 3336 4387 3336 4409  V
3336 4432 3358 4454 3381 4454  V
C S
12 W
3381 4340 M
3381 4144 L
S
5 W
3381 4120 M
3406 4120 3426 4098 3426 4075  V
3426 4053 3406 4030 3381 4030  V
3358 4030 3336 4053 3336 4075  V
3336 4098 3358 4120 3381 4120  V
C S
12 W
3381 4006 M
3381 4002 L
S
5 W
3381 3978 M
3406 3978 3426 3956 3426 3933  V
3426 3911 3406 3888 3381 3888  V
3358 3888 3336 3911 3336 3933  V
3336 3956 3358 3978 3381 3978  V
C S
3571 5905 M
3596 5905 3616 5883 3616 5860  V
3616 5838 3596 5815 3571 5815  V
3548 5815 3526 5838 3526 5860  V
3526 5883 3548 5905 3571 5905  V
C S
12 W
3571 5791 M
3571 5620 L
S
5 W
3571 5596 M
3596 5596 3616 5574 3616 5551  V
3616 5529 3596 5506 3571 5506  V
3548 5506 3526 5529 3526 5551  V
3526 5574 3548 5596 3571 5596  V
C S
12 W
3571 5482 M
3571 5417 L
S
5 W
3571 5393 M
3596 5393 3616 5371 3616 5348  V
3616 5326 3596 5303 3571 5303  V
3548 5303 3526 5326 3526 5348  V
3526 5371 3548 5393 3571 5393  V
C S
12 W
3571 5279 M
3571 4993 L
S
5 W
3571 4969 M
3596 4969 3616 4947 3616 4924  V
3616 4902 3596 4879 3571 4879  V
3548 4879 3526 4902 3526 4924  V
3526 4947 3548 4969 3571 4969  V
C S
12 W
3571 4855 M
3571 4575 L
S
5 W
3571 4551 M
3596 4551 3616 4529 3616 4506  V
3616 4484 3596 4461 3571 4461  V
3548 4461 3526 4484 3526 4506  V
3526 4529 3548 4551 3571 4551  V
C S
12 W
3571 4437 M
3571 4343 L
S
5 W
3571 4319 M
3596 4319 3616 4297 3616 4274  V
3616 4252 3596 4229 3571 4229  V
3548 4229 3526 4252 3526 4274  V
3526 4297 3548 4319 3571 4319  V
C S
12 W
3571 4205 M
3571 4199 L
S
5 W
3571 4175 M
3596 4175 3616 4153 3616 4130  V
3616 4108 3596 4085 3571 4085  V
3548 4085 3526 4108 3526 4130  V
3526 4153 3548 4175 3571 4175  V
C S
3571 4076 M
3596 4076 3616 4054 3616 4031  V
3616 4009 3596 3986 3571 3986  V
3548 3986 3526 4009 3526 4031  V
3526 4054 3548 4076 3571 4076  V
C S
3571 4013 M
3596 4013 3616 3991 3616 3968  V
3616 3946 3596 3923 3571 3923  V
3548 3923 3526 3946 3526 3968  V
3526 3991 3548 4013 3571 4013  V
C S
3761 5225 M
3786 5225 3806 5203 3806 5180  V
3806 5158 3786 5135 3761 5135  V
3738 5135 3716 5158 3716 5180  V
3716 5203 3738 5225 3761 5225  V
C S
12 W
3761 5111 M
3761 5071 L
S
5 W
3761 5047 M
3786 5047 3806 5025 3806 5002  V
3806 4980 3786 4957 3761 4957  V
3738 4957 3716 4980 3716 5002  V
3716 5025 3738 5047 3761 5047  V
C S
12 W
3761 4933 M
3761 4929 L
S
5 W
3761 4905 M
3786 4905 3806 4883 3806 4860  V
3806 4838 3786 4815 3761 4815  V
3738 4815 3716 4838 3716 4860  V
3716 4883 3738 4905 3761 4905  V
C S
3761 4795 M
3786 4795 3806 4773 3806 4750  V
3806 4728 3786 4705 3761 4705  V
3738 4705 3716 4728 3716 4750  V
3716 4773 3738 4795 3761 4795  V
C S
3761 4688 M
3786 4688 3806 4666 3806 4643  V
3806 4621 3786 4598 3761 4598  V
3738 4598 3716 4621 3716 4643  V
3716 4666 3738 4688 3761 4688  V
C S
3761 4610 M
3786 4610 3806 4588 3806 4565  V
3806 4543 3786 4520 3761 4520  V
3738 4520 3716 4543 3716 4565  V
3716 4588 3738 4610 3761 4610  V
C S
3761 4562 M
3786 4562 3806 4540 3806 4517  V
3806 4495 3786 4472 3761 4472  V
3738 4472 3716 4495 3716 4517  V
3716 4540 3738 4562 3761 4562  V
C S
3761 4517 M
3786 4517 3806 4495 3806 4472  V
3806 4450 3786 4427 3761 4427  V
3738 4427 3716 4450 3716 4472  V
3716 4495 3738 4517 3761 4517  V
C S
3761 4475 M
3786 4475 3806 4453 3806 4430  V
3806 4408 3786 4385 3761 4385  V
3738 4385 3716 4408 3716 4430  V
3716 4453 3738 4475 3761 4475  V
C S
3761 4454 M
3786 4454 3806 4432 3806 4409  V
3806 4387 3786 4364 3761 4364  V
3738 4364 3716 4387 3716 4409  V
3716 4432 3738 4454 3761 4454  V
C S
3761 4418 M
3786 4418 3806 4396 3806 4373  V
3806 4351 3786 4328 3761 4328  V
3738 4328 3716 4351 3716 4373  V
3716 4396 3738 4418 3761 4418  V
C S
3761 4396 M
3786 4396 3806 4374 3806 4351  V
3806 4329 3786 4306 3761 4306  V
3738 4306 3716 4329 3716 4351  V
3716 4374 3738 4396 3761 4396  V
C S
3761 4377 M
3786 4377 3806 4355 3806 4332  V
3806 4310 3786 4287 3761 4287  V
3738 4287 3716 4310 3716 4332  V
3716 4355 3738 4377 3761 4377  V
C S
3761 4364 M
3786 4364 3806 4342 3806 4319  V
3806 4297 3786 4274 3761 4274  V
3738 4274 3716 4297 3716 4319  V
3716 4342 3738 4364 3761 4364  V
C S
3950 5229 M
3975 5229 3995 5207 3995 5184  V
3995 5162 3975 5139 3950 5139  V
3927 5139 3905 5162 3905 5184  V
3905 5207 3927 5229 3950 5229  V
C S
3950 5146 M
3975 5146 3995 5124 3995 5101  V
3995 5079 3975 5056 3950 5056  V
3927 5056 3905 5079 3905 5101  V
3905 5124 3927 5146 3950 5146  V
C S
12 W
3950 5032 M
3950 5023 L
S
5 W
3950 4999 M
3975 4999 3995 4977 3995 4954  V
3995 4932 3975 4909 3950 4909  V
3927 4909 3905 4932 3905 4954  V
3905 4977 3927 4999 3950 4999  V
C S
3950 4888 M
3975 4888 3995 4866 3995 4843  V
3995 4821 3975 4798 3950 4798  V
3927 4798 3905 4821 3905 4843  V
3905 4866 3927 4888 3950 4888  V
C S
3950 4794 M
3975 4794 3995 4772 3995 4749  V
3995 4727 3975 4704 3950 4704  V
3927 4704 3905 4727 3905 4749  V
3905 4772 3927 4794 3950 4794  V
C S
3950 4743 M
3975 4743 3995 4721 3995 4698  V
3995 4676 3975 4653 3950 4653  V
3927 4653 3905 4676 3905 4698  V
3905 4721 3927 4743 3950 4743  V
C S
3950 4680 M
3975 4680 3995 4658 3995 4635  V
3995 4613 3975 4590 3950 4590  V
3927 4590 3905 4613 3905 4635  V
3905 4658 3927 4680 3950 4680  V
C S
3950 4643 M
3975 4643 3995 4621 3995 4598  V
3995 4576 3975 4553 3950 4553  V
3927 4553 3905 4576 3905 4598  V
3905 4621 3927 4643 3950 4643  V
C S
3950 4597 M
3975 4597 3995 4575 3995 4552  V
3995 4530 3975 4507 3950 4507  V
3927 4507 3905 4530 3905 4552  V
3905 4575 3927 4597 3950 4597  V
C S
3950 4584 M
3975 4584 3995 4562 3995 4539  V
3995 4517 3975 4494 3950 4494  V
3927 4494 3905 4517 3905 4539  V
3905 4562 3927 4584 3950 4584  V
C S
3950 4556 M
3975 4556 3995 4534 3995 4511  V
3995 4489 3975 4466 3950 4466  V
3927 4466 3905 4489 3905 4511  V
3905 4534 3927 4556 3950 4556  V
C S
3950 4500 M
3975 4500 3995 4478 3995 4455  V
3995 4433 3975 4410 3950 4410  V
3927 4410 3905 4433 3905 4455  V
3905 4478 3927 4500 3950 4500  V
C S
3950 4499 M
3975 4499 3995 4477 3995 4454  V
3995 4432 3975 4409 3950 4409  V
3927 4409 3905 4432 3905 4454  V
3905 4477 3927 4499 3950 4499  V
C S
4140 5110 M
4165 5110 4185 5088 4185 5065  V
4185 5043 4165 5020 4140 5020  V
4117 5020 4095 5043 4095 5065  V
4095 5088 4117 5110 4140 5110  V
C S
4140 5027 M
4165 5027 4185 5005 4185 4982  V
4185 4960 4165 4937 4140 4937  V
4117 4937 4095 4960 4095 4982  V
4095 5005 4117 5027 4140 5027  V
C S
4140 4927 M
4165 4927 4185 4905 4185 4882  V
4185 4860 4165 4837 4140 4837  V
4117 4837 4095 4860 4095 4882  V
4095 4905 4117 4927 4140 4927  V
C S
4140 4849 M
4165 4849 4185 4827 4185 4804  V
4185 4782 4165 4759 4140 4759  V
4117 4759 4095 4782 4095 4804  V
4095 4827 4117 4849 4140 4849  V
C S
4140 4799 M
4165 4799 4185 4777 4185 4754  V
4185 4732 4165 4709 4140 4709  V
4117 4709 4095 4732 4095 4754  V
4095 4777 4117 4799 4140 4799  V
C S
4140 4780 M
4165 4780 4185 4758 4185 4735  V
4185 4713 4165 4690 4140 4690  V
4117 4690 4095 4713 4095 4735  V
4095 4758 4117 4780 4140 4780  V
C S
4140 4740 M
4165 4740 4185 4718 4185 4695  V
4185 4673 4165 4650 4140 4650  V
4117 4650 4095 4673 4095 4695  V
4095 4718 4117 4740 4140 4740  V
C S
4140 4718 M
4165 4718 4185 4696 4185 4673  V
4185 4651 4165 4628 4140 4628  V
4117 4628 4095 4651 4095 4673  V
4095 4696 4117 4718 4140 4718  V
C S
4140 4694 M
4165 4694 4185 4672 4185 4649  V
4185 4627 4165 4604 4140 4604  V
4117 4604 4095 4627 4095 4649  V
4095 4672 4117 4694 4140 4694  V
C S
4140 4679 M
4165 4679 4185 4657 4185 4634  V
4185 4612 4165 4589 4140 4589  V
4117 4589 4095 4612 4095 4634  V
4095 4657 4117 4679 4140 4679  V
C S
4140 4667 M
4165 4667 4185 4645 4185 4622  V
4185 4600 4165 4577 4140 4577  V
4117 4577 4095 4600 4095 4622  V
4095 4645 4117 4667 4140 4667  V
C S
4140 4664 M
4165 4664 4185 4642 4185 4619  V
4185 4597 4165 4574 4140 4574  V
4117 4574 4095 4597 4095 4619  V
4095 4642 4117 4664 4140 4664  V
C S
4140 4655 M
4165 4655 4185 4633 4185 4610  V
4185 4588 4165 4565 4140 4565  V
4117 4565 4095 4588 4095 4610  V
4095 4633 4117 4655 4140 4655  V
C S
4140 4656 M
4165 4656 4185 4634 4185 4611  V
4185 4589 4165 4566 4140 4566  V
4117 4566 4095 4589 4095 4611  V
4095 4634 4117 4656 4140 4656  V
C S
4140 4653 M
4165 4653 4185 4631 4185 4608  V
4185 4586 4165 4563 4140 4563  V
4117 4563 4095 4586 4095 4608  V
4095 4631 4117 4653 4140 4653  V
C S
4140 4643 M
4165 4643 4185 4621 4185 4598  V
4185 4576 4165 4553 4140 4553  V
4117 4553 4095 4576 4095 4598  V
4095 4621 4117 4643 4140 4643  V
C S
4329 5110 M
4354 5110 4374 5088 4374 5065  V
4374 5043 4354 5020 4329 5020  V
4306 5020 4284 5043 4284 5065  V
4284 5088 4306 5110 4329 5110  V
C S
4329 4984 M
4354 4984 4374 4962 4374 4939  V
4374 4917 4354 4894 4329 4894  V
4306 4894 4284 4917 4284 4939  V
4284 4962 4306 4984 4329 4984  V
C S
4329 4911 M
4354 4911 4374 4889 4374 4866  V
4374 4844 4354 4821 4329 4821  V
4306 4821 4284 4844 4284 4866  V
4284 4889 4306 4911 4329 4911  V
C S
4329 4877 M
4354 4877 4374 4855 4374 4832  V
4374 4810 4354 4787 4329 4787  V
4306 4787 4284 4810 4284 4832  V
4284 4855 4306 4877 4329 4877  V
C S
4329 4837 M
4354 4837 4374 4815 4374 4792  V
4374 4770 4354 4747 4329 4747  V
4306 4747 4284 4770 4284 4792  V
4284 4815 4306 4837 4329 4837  V
C S
4329 4817 M
4354 4817 4374 4795 4374 4772  V
4374 4750 4354 4727 4329 4727  V
4306 4727 4284 4750 4284 4772  V
4284 4795 4306 4817 4329 4817  V
C S
4329 4810 M
4354 4810 4374 4788 4374 4765  V
4374 4743 4354 4720 4329 4720  V
4306 4720 4284 4743 4284 4765  V
4284 4788 4306 4810 4329 4810  V
C S
4329 4794 M
4354 4794 4374 4772 4374 4749  V
4374 4727 4354 4704 4329 4704  V
4306 4704 4284 4727 4284 4749  V
4284 4772 4306 4794 4329 4794  V
C S
4329 4786 M
4354 4786 4374 4764 4374 4741  V
4374 4719 4354 4696 4329 4696  V
4306 4696 4284 4719 4284 4741  V
4284 4764 4306 4786 4329 4786  V
C S
4329 4780 M
4354 4780 4374 4758 4374 4735  V
4374 4713 4354 4690 4329 4690  V
4306 4690 4284 4713 4284 4735  V
4284 4758 4306 4780 4329 4780  V
C S
4329 4773 M
4354 4773 4374 4751 4374 4728  V
4374 4706 4354 4683 4329 4683  V
4306 4683 4284 4706 4284 4728  V
4284 4751 4306 4773 4329 4773  V
C S
4329 4767 M
4354 4767 4374 4745 4374 4722  V
4374 4700 4354 4677 4329 4677  V
4306 4677 4284 4700 4284 4722  V
4284 4745 4306 4767 4329 4767  V
C S
4329 4768 M
4354 4768 4374 4746 4374 4723  V
4374 4701 4354 4678 4329 4678  V
4306 4678 4284 4701 4284 4723  V
4284 4746 4306 4768 4329 4768  V
C S
4329 4753 M
4354 4753 4374 4731 4374 4708  V
4374 4686 4354 4663 4329 4663  V
4306 4663 4284 4686 4284 4708  V
4284 4731 4306 4753 4329 4753  V
C S
4329 4753 M
4354 4753 4374 4731 4374 4708  V
4374 4686 4354 4663 4329 4663  V
4306 4663 4284 4686 4284 4708  V
4284 4731 4306 4753 4329 4753  V
C S
4329 4723 M
4354 4723 4374 4701 4374 4678  V
4374 4656 4354 4633 4329 4633  V
4306 4633 4284 4656 4284 4678  V
4284 4701 4306 4723 4329 4723  V
C S
4518 5062 M
4543 5062 4563 5040 4563 5017  V
4563 4995 4543 4972 4518 4972  V
4495 4972 4473 4995 4473 5017  V
4473 5040 4495 5062 4518 5062  V
C S
4518 4987 M
4543 4987 4563 4965 4563 4942  V
4563 4920 4543 4897 4518 4897  V
4495 4897 4473 4920 4473 4942  V
4473 4965 4495 4987 4518 4987  V
C S
4518 4934 M
4543 4934 4563 4912 4563 4889  V
4563 4867 4543 4844 4518 4844  V
4495 4844 4473 4867 4473 4889  V
4473 4912 4495 4934 4518 4934  V
C S
4518 4904 M
4543 4904 4563 4882 4563 4859  V
4563 4837 4543 4814 4518 4814  V
4495 4814 4473 4837 4473 4859  V
4473 4882 4495 4904 4518 4904  V
C S
4518 4885 M
4543 4885 4563 4863 4563 4840  V
4563 4818 4543 4795 4518 4795  V
4495 4795 4473 4818 4473 4840  V
4473 4863 4495 4885 4518 4885  V
C S
4518 4879 M
4543 4879 4563 4857 4563 4834  V
4563 4812 4543 4789 4518 4789  V
4495 4789 4473 4812 4473 4834  V
4473 4857 4495 4879 4518 4879  V
C S
4518 4860 M
4543 4860 4563 4838 4563 4815  V
4563 4793 4543 4770 4518 4770  V
4495 4770 4473 4793 4473 4815  V
4473 4838 4495 4860 4518 4860  V
C S
4518 4849 M
4543 4849 4563 4827 4563 4804  V
4563 4782 4543 4759 4518 4759  V
4495 4759 4473 4782 4473 4804  V
4473 4827 4495 4849 4518 4849  V
C S
4518 4849 M
4543 4849 4563 4827 4563 4804  V
4563 4782 4543 4759 4518 4759  V
4495 4759 4473 4782 4473 4804  V
4473 4827 4495 4849 4518 4849  V
C S
4518 4839 M
4543 4839 4563 4817 4563 4794  V
4563 4772 4543 4749 4518 4749  V
4495 4749 4473 4772 4473 4794  V
4473 4817 4495 4839 4518 4839  V
C S
4518 4839 M
4543 4839 4563 4817 4563 4794  V
4563 4772 4543 4749 4518 4749  V
4495 4749 4473 4772 4473 4794  V
4473 4817 4495 4839 4518 4839  V
C S
4518 4824 M
4543 4824 4563 4802 4563 4779  V
4563 4757 4543 4734 4518 4734  V
4495 4734 4473 4757 4473 4779  V
4473 4802 4495 4824 4518 4824  V
C S
4518 4827 M
4543 4827 4563 4805 4563 4782  V
4563 4760 4543 4737 4518 4737  V
4495 4737 4473 4760 4473 4782  V
4473 4805 4495 4827 4518 4827  V
C S
4518 4823 M
4543 4823 4563 4801 4563 4778  V
4563 4756 4543 4733 4518 4733  V
4495 4733 4473 4756 4473 4778  V
4473 4801 4495 4823 4518 4823  V
C S
4518 4824 M
4543 4824 4563 4802 4563 4779  V
4563 4757 4543 4734 4518 4734  V
4495 4734 4473 4757 4473 4779  V
4473 4802 4495 4824 4518 4824  V
C S
4518 4805 M
4543 4805 4563 4783 4563 4760  V
4563 4738 4543 4715 4518 4715  V
4495 4715 4473 4738 4473 4760  V
4473 4783 4495 4805 4518 4805  V
C S
4518 4818 M
4543 4818 4563 4796 4563 4773  V
4563 4751 4543 4728 4518 4728  V
4495 4728 4473 4751 4473 4773  V
4473 4796 4495 4818 4518 4818  V
C S
4518 4817 M
4543 4817 4563 4795 4563 4772  V
4563 4750 4543 4727 4518 4727  V
4495 4727 4473 4750 4473 4772  V
4473 4795 4495 4817 4518 4817  V
C S
4518 4814 M
4543 4814 4563 4792 4563 4769  V
4563 4747 4543 4724 4518 4724  V
4495 4724 4473 4747 4473 4769  V
4473 4792 4495 4814 4518 4814  V
C S
4518 4812 M
4543 4812 4563 4790 4563 4767  V
4563 4745 4543 4722 4518 4722  V
4495 4722 4473 4745 4473 4767  V
4473 4790 4495 4812 4518 4812  V
C S
4518 5062 M
4543 5062 4563 5040 4563 5017  V
4563 4995 4543 4972 4518 4972  V
4495 4972 4473 4995 4473 5017  V
4473 5040 4495 5062 4518 5062  V
C S
12 W
4451 5034 M
4396 5048 L
S
5 W
4329 5110 M
4354 5110 4374 5088 4374 5065  V
4374 5043 4354 5020 4329 5020  V
4306 5020 4284 5043 4284 5065  V
4284 5088 4306 5110 4329 5110  V
C S
12 W
4260 5065 M
4209 5065 L
S
5 W
4140 5110 M
4165 5110 4185 5088 4185 5065  V
4185 5043 4165 5020 4140 5020  V
4117 5020 4095 5043 4095 5065  V
4095 5088 4117 5110 4140 5110  V
C S
12 W
4081 5102 M
4009 5147 L
S
5 W
3950 5229 M
3975 5229 3995 5207 3995 5184  V
3995 5162 3975 5139 3950 5139  V
3927 5139 3905 5162 3905 5184  V
3905 5207 3927 5229 3950 5229  V
C S
12 W
3881 5182 M
3830 5182 L
S
5 W
3761 5225 M
3786 5225 3806 5203 3806 5180  V
3806 5158 3786 5135 3761 5135  V
3738 5135 3716 5158 3716 5180  V
3716 5203 3738 5225 3761 5225  V
C S
12 W
3742 5247 M
3590 5793 L
S
5 W
3571 5905 M
3596 5905 3616 5883 3616 5860  V
3616 5838 3596 5815 3571 5815  V
3548 5815 3526 5838 3526 5860  V
3526 5883 3548 5905 3571 5905  V
C S
12 W
3531 5917 M
3421 6075 L
S
5 W
3381 6177 M
3406 6177 3426 6155 3426 6132  V
3426 6110 3406 6087 3381 6087  V
3358 6087 3336 6110 3336 6132  V
3336 6155 3358 6177 3381 6177  V
C S
12 W
3359 6197 M
3024 7204 L
S
5 W
3002 7314 M
3027 7314 3047 7292 3047 7269  V
3047 7247 3027 7224 3002 7224  V
2979 7224 2957 7247 2957 7269  V
2957 7292 2979 7314 3002 7314  V
C S
12 W
2967 7209 M
2942 7166 L
S
5 W
2907 7151 M
2932 7151 2952 7129 2952 7106  V
2952 7084 2932 7061 2907 7061  V
2884 7061 2862 7084 2862 7106  V
2862 7129 2884 7151 2907 7151  V
C S
12 W
2840 7091 M
2500 7015 L
S
5 W
2433 7045 M
2458 7045 2478 7023 2478 7000  V
2478 6978 2458 6955 2433 6955  V
2410 6955 2388 6978 2388 7000  V
2388 7023 2410 7045 2433 7045  V
C S
12 W
2364 7000 M
1554 6998 L
S
5 W
1485 7043 M
1510 7043 1530 7021 1530 6998  V
1530 6976 1510 6953 1485 6953  V
1462 6953 1440 6976 1440 6998  V
1440 7021 1462 7043 1485 7043  V
C S
3905 4277 M
3995 4367 L
S
3995 4277 M
3905 4367 L
S
12 W
4019 4322 M
4260 4325 L
S
5 W
4284 4280 M
4374 4370 L
S
4374 4280 M
4284 4370 L
S
12 W
4398 4332 M
4639 4357 L
S
5 W
4663 4319 M
4753 4409 L
S
4753 4319 M
4663 4409 L
S
12 W
4775 4382 M
4831 4397 L
S
5 W
4853 4370 M
4943 4460 L
S
4943 4370 M
4853 4460 L
S
12 W
4963 4438 M
5023 4458 L
S
5 W
5043 4436 M
5133 4526 L
S
5133 4436 M
5043 4526 L
S
12 W
5148 4515 M
5217 4553 L
S
5 W
5232 4542 M
5322 4632 L
S
5322 4542 M
5232 4632 L
S
12 W
5329 4633 M
5415 4707 L
S
5 W
5422 4708 M
5512 4798 L
S
5512 4708 M
5422 4798 L
S
12 W
5523 4793 M
5601 4847 L
S
5 W
5612 4842 M
5702 4932 L
S
5702 4842 M
5612 4932 L
S
12 W
5723 4907 M
5780 4926 L
S
5 W
5801 4901 M
5891 4991 L
S
5891 4901 M
5801 4991 L
S
12 W
5915 4945 M
6157 4939 L
S
5 W
6181 4893 M
6271 4983 L
S
6271 4893 M
6181 4983 L
S
12 W
6294 4926 M
6632 4868 L
S
5 W
6655 4811 M
6745 4901 L
S
6745 4811 M
6655 4901 L
S
12 W
6766 4837 M
7107 4740 L
S
5 W
7128 4676 M
7218 4766 L
S
7218 4676 M
7128 4766 L
S
12 W
7241 4710 M
7579 4658 L
S
5 W
7602 4602 M
7692 4692 L
S
7692 4602 M
7602 4692 L
S
/Helvetica FS
(Q) 309 309 0 4353 5245 T
(u) 309 309 0 4592 5245 T
(e) 309 309 0 4764 5245 T
(n) 309 309 0 4936 5245 T
(c) 309 309 0 5109 5245 T
(h) 309 309 0 5263 5245 T
(e) 309 309 0 5436 5245 T
(d) 309 309 0 5608 5245 T
(S) 309 309 0 5309 4065 T
(l) 309 309 0 5513 4065 T
(o) 309 309 0 5584 4065 T
(w) 309 309 0 5756 4065 T
(l) 309 309 0 5977 4065 T
(y) 309 309 0 6048 4065 T
( ) 309 309 0 6202 4065 T
(H) 309 309 0 6287 4065 T
(e) 309 309 0 6508 4065 T
(a) 309 309 0 6681 4065 T
(t) 309 309 0 6853 4065 T
(e) 309 309 0 6937 4065 T
(d) 309 309 0 7109 4065 T
(R) 309 309 90 2441 4627 T
(e) 309 309 90 2441 4849 T
(l) 309 309 90 2441 5021 T
(a) 309 309 90 2441 5091 T
(x) 309 309 90 2441 5264 T
(i) 309 309 90 2441 5418 T
(n) 309 309 90 2441 5489 T
(g) 309 309 90 2441 5661 T
( ) 309 309 90 2441 5833 T
1 W
2333 6050 M
2386 6027 L
2386 6008 L
2333 6029 L
C
F
2386 6027 M
2418 6013 2445 6001 2445 5972  V
2445 5945 2422 5928 2386 5928  V
2350 5928 2331 5945 2331 5972  V
2331 5972 2339 5972 2339 5972  V
2339 5958 2359 5952 2386 5952  V
2413 5952 2436 5958 2436 5972  V
2436 5988 2409 5999 2386 6008  V
C F
2331 5972 M
2331 5993 2339 6006 2386 6020  V
2409 6027 2429 6036 2429 6041  V
2429 6045 2423 6052 2412 6052  V
2412 6052 2412 6056 2412 6056  V
2430 6056 2445 6049 2445 6038  V
2445 6027 2409 6016 2386 6008  V
2362 6000 2339 5993 2339 5972  V
C F
/Helvetica FS
( ) 309 309 90 2441 6058 T
(e) 309 309 90 2441 6142 T
(-) 309 309 90 2365 6315 T
(t) 309 309 90 2365 6417 T
(/) 309 309 90 2365 6501 T
2200 6726 M
2200 6643 L
2226 6636 L
2226 6726 L
C
F
2200 6643 M
2200 6615 2212 6601 2256 6590  V
2256 6590 2256 6596 2256 6596  V
2231 6604 2226 6613 2226 6636  V
C F
2226 6657 M
2358 6640 2370 6657 2370 6682  V
2370 6703 2358 6717 2316 6717  V
2316 6717 2316 6712 2316 6712  V
2333 6712 2339 6705 2339 6694  V
2339 6677 2335 6666 2226 6677  V
C F
4635 5020 M
4805 5080 L
4797 4942 L
C
F
12 W
5590 4965 M
5541 4968 L
S
5490 4971 M
5441 4974 L
S
5390 4977 M
5341 4979 L
S
5290 4982 M
5241 4985 L
S
5190 4988 M
5141 4991 L
S
5090 4994 M
5041 4997 L
S
4990 5000 M
4941 5002 L
S
4890 5005 M
4841 5008 L
S
1 W
5759 4683 M
5656 4536 L
5582 4652 L
C
F
12 W
5140 4290 M
5626 4598 L
S
1 W
2722 5358 M
2653 5524 L
2791 5524 L
C
F
12 W
2722 6370 M
2722 5516 L
S
/Helvetica FS
(T) 278 278 0 5846 5651 T
(e) 278 278 0 6013 5651 T
(m) 278 278 0 6168 5651 T
(p) 278 278 0 6399 5651 T
(.) 278 278 0 6554 5651 T
( ) 278 278 0 6630 5651 T
(\() 278 278 0 6706 5651 T
(o) 185 185 0 6796 5787 T
(C) 278 278 0 6901 5651 T
(\)) 278 278 0 7100 5651 T
(-) 231 231 0 5153 5948 T
(2) 231 231 0 5229 5948 T
(0) 231 231 0 5358 5948 T
(0) 231 231 0 5868 5948 T
(2) 231 231 0 6416 5948 T
(0) 231 231 0 6545 5948 T
(4) 231 231 0 7028 5948 T
(0) 231 231 0 7158 5948 T
(6) 231 231 0 7641 5948 T
(0) 231 231 0 7770 5948 T
5135 6202 M
7902 6202 L
S
5293 6292 M
5293 6202 L
S
5906 6292 M
5906 6202 L
S
6518 6292 M
6518 6202 L
S
7131 6292 M
7131 6202 L
S
7744 6292 M
7744 6202 L
S
5293 6247 M
5293 6202 L
S
5600 6247 M
5600 6202 L
S
5906 6247 M
5906 6202 L
S
6212 6247 M
6212 6202 L
S
6518 6247 M
6518 6202 L
S
6825 6247 M
6825 6202 L
S
7131 6247 M
7131 6202 L
S
7437 6247 M
7437 6202 L
S
7744 6247 M
7744 6202 L
S
1 W
4412 6897 M
4412 6814 L
4438 6807 L
4438 6897 L
C
F
4412 6814 M
4412 6786 4424 6772 4468 6761  V
4468 6761 4468 6767 4468 6767  V
4443 6775 4438 6784 4438 6807  V
C F
4438 6828 M
4570 6811 4582 6828 4582 6853  V
4582 6874 4570 6888 4528 6888  V
4528 6888 4528 6883 4528 6883  V
4545 6883 4551 6876 4551 6865  V
4551 6848 4547 6837 4438 6848  V
C F
/Helvetica FS
( ) 309 309 90 4577 6904 T
(\() 309 309 90 4577 6988 T
(m) 309 309 90 4577 7090 T
(i) 309 309 90 4577 7347 T
(n) 309 309 90 4577 7417 T
(.) 309 309 90 4577 7589 T
(\)) 309 309 90 4577 7674 T
(2) 231 231 0 4955 6173 T
(1) 231 231 0 4826 6732 T
(0) 231 231 0 4955 6732 T
(2) 231 231 0 4826 6973 T
(0) 231 231 0 4955 6973 T
(1) 231 231 0 4697 7532 T
(0) 231 231 0 4826 7532 T
(0) 231 231 0 4955 7532 T
(2) 231 231 0 4697 7773 T
(0) 231 231 0 4826 7773 T
(0) 231 231 0 4955 7773 T
12 W
5140 6202 M
5140 8284 L
S
5230 6202 M
5140 6202 L
S
5230 6761 M
5140 6761 L
S
5230 7002 M
5140 7002 L
S
5230 7561 M
5140 7561 L
S
5230 7802 M
5140 7802 L
S
5185 6202 M
5140 6202 L
S
5185 6343 M
5140 6343 L
S
5185 6443 M
5140 6443 L
S
5185 6520 M
5140 6520 L
S
5185 6584 M
5140 6584 L
S
5185 6637 M
5140 6637 L
S
5185 6684 M
5140 6684 L
S
5185 6725 M
5140 6725 L
S
5185 6761 M
5140 6761 L
S
5185 7002 M
5140 7002 L
S
5185 7143 M
5140 7143 L
S
5185 7243 M
5140 7243 L
S
5185 7320 M
5140 7320 L
S
5185 7384 M
5140 7384 L
S
5185 7437 M
5140 7437 L
S
5185 7484 M
5140 7484 L
S
5185 7524 M
5140 7524 L
S
5185 7561 M
5140 7561 L
S
5185 7802 M
5140 7802 L
S
5185 7943 M
5140 7943 L
S
5185 8043 M
5140 8043 L
S
5185 8120 M
5140 8120 L
S
5185 8184 M
5140 8184 L
S
5185 8237 M
5140 8237 L
S
5185 8284 M
5140 8284 L
S
5135 8284 M
7902 8284 L
S
5508 8194 M
5508 8284 L
S
6243 8194 M
6243 8284 L
S
6978 8194 M
6978 8284 L
S
7713 8194 M
7713 8284 L
S
5140 8239 M
5140 8284 L
S
5508 8239 M
5508 8284 L
S
5875 8239 M
5875 8284 L
S
6243 8239 M
6243 8284 L
S
6610 8239 M
6610 8284 L
S
6978 8239 M
6978 8284 L
S
7345 8239 M
7345 8284 L
S
7713 8239 M
7713 8284 L
S
7897 6202 M
7897 8284 L
S
7807 6202 M
7897 6202 L
S
7807 6774 M
7897 6774 L
S
7807 7020 M
7897 7020 L
S
7807 7592 M
7897 7592 L
S
7807 7838 M
7897 7838 L
S
7852 6202 M
7897 6202 L
S
7852 6346 M
7897 6346 L
S
7852 6448 M
7897 6448 L
S
7852 6528 M
7897 6528 L
S
7852 6592 M
7897 6592 L
S
7852 6647 M
7897 6647 L
S
7852 6695 M
7897 6695 L
S
7852 6736 M
7897 6736 L
S
7852 6774 M
7897 6774 L
S
7852 7020 M
7897 7020 L
S
7852 7164 M
7897 7164 L
S
7852 7266 M
7897 7266 L
S
7852 7346 M
7897 7346 L
S
7852 7411 M
7897 7411 L
S
7852 7465 M
7897 7465 L
S
7852 7513 M
7897 7513 L
S
7852 7555 M
7897 7555 L
S
7852 7592 M
7897 7592 L
S
7852 7838 M
7897 7838 L
S
7852 7982 M
7897 7982 L
S
7852 8085 M
7897 8085 L
S
7852 8164 M
7897 8164 L
S
7852 8229 M
7897 8229 L
S
7852 8284 M
7897 8284 L
S
5 W
5293 8257 M
5318 8257 5338 8235 5338 8212  V
5338 8190 5318 8167 5293 8167  V
5270 8167 5248 8190 5248 8212  V
5248 8235 5270 8257 5293 8257  V
C S
5906 7291 M
5931 7291 5951 7269 5951 7246  V
5951 7224 5931 7201 5906 7201  V
5883 7201 5861 7224 5861 7246  V
5861 7269 5883 7291 5906 7291  V
C S
6212 6955 M
6237 6955 6257 6933 6257 6910  V
6257 6888 6237 6865 6212 6865  V
6189 6865 6167 6888 6167 6910  V
6167 6933 6189 6955 6212 6955  V
C S
6519 6815 M
6544 6815 6564 6793 6564 6770  V
6564 6748 6544 6725 6519 6725  V
6496 6725 6474 6748 6474 6770  V
6474 6793 6496 6815 6519 6815  V
C S
6825 6719 M
6850 6719 6870 6697 6870 6674  V
6870 6652 6850 6629 6825 6629  V
6802 6629 6780 6652 6780 6674  V
6780 6697 6802 6719 6825 6719  V
C S
7131 6552 M
7156 6552 7176 6530 7176 6507  V
7176 6485 7156 6462 7131 6462  V
7108 6462 7086 6485 7086 6507  V
7086 6530 7108 6552 7131 6552  V
C S
7438 6457 M
7463 6457 7483 6435 7483 6412  V
7483 6390 7463 6367 7438 6367  V
7415 6367 7393 6390 7393 6412  V
7393 6435 7415 6457 7438 6457  V
C S
7744 6388 M
7769 6388 7789 6366 7789 6343  V
7789 6321 7769 6298 7744 6298  V
7721 6298 7699 6321 7699 6343  V
7699 6366 7721 6388 7744 6388  V
C S
11 W
6070 7834 M
6070 7834 6070 8057 6070 8057  V
6070 8057 6163 8057 6163 8057  V
6218 8057 6244 8038 6244 8003  V
6244 7966 6218 7943 6163 7943  V
6163 7943 6070 7943 6070 7943  V
S
6163 7943 M
6211 7943 6237 7929 6237 7883  V
6237 7852 6239 7843 6246 7834  V
S
6279 7925 M
6279 7925 6417 7925 6417 7925  V
6417 7969 6395 7996 6348 7996  V
6304 7996 6279 7966 6279 7925  V
6279 7860 6301 7834 6348 7834  V
6395 7834 6411 7859 6415 7871  V
S
6469 7834 M
6469 8057 L
S
6527 7940 M
6527 7982 6544 7998 6588 7998  V
6630 7998 6646 7982 6646 7952  V
6646 7952 6646 7866 6646 7866  V
6646 7838 6650 7834 6655 7834  V
6659 7834 6667 7836 6671 7839  V
S
6646 7941 M
6643 7934 6608 7922 6581 7918  V
6546 7913 6521 7899 6521 7871  V
6521 7845 6532 7834 6565 7834  V
6602 7834 6616 7846 6645 7880  V
S
6689 7996 M
6819 7834 L
S
6689 7834 M
6819 7996 L
S
6854 7940 M
6854 7982 6871 7998 6915 7998  V
6957 7998 6973 7982 6973 7952  V
6973 7952 6973 7866 6973 7866  V
6973 7838 6977 7834 6982 7834  V
6986 7834 6994 7836 6998 7839  V
S
6973 7941 M
6970 7934 6935 7922 6908 7918  V
6873 7913 6848 7899 6848 7871  V
6848 7845 6859 7834 6892 7834  V
6929 7834 6943 7846 6972 7880  V
S
7041 8043 M
7041 8043 7041 7862 7041 7866  V
7041 7843 7046 7834 7083 7834  V
S
7006 7996 M
7076 7996 L
S
7123 7834 M
7123 7996 L
S
7123 8047 M
7123 8061 L
S
7244 7996 M
7286 7996 7314 7971 7314 7917  V
7314 7857 7286 7834 7244 7834  V
7202 7834 7174 7857 7174 7917  V
7174 7971 7202 7996 7244 7996  V
C S
7357 7996 M
7357 7834 L
S
7357 7943 M
7357 7968 7384 7996 7422 7996  V
7464 7996 7479 7966 7479 7943  V
7479 7943 7479 7834 7479 7834  V
S
6495 7719 M
6671 7719 L
S
6583 7719 M
6583 7496 L
S
6712 7496 M
6712 7658 L
S
6712 7709 M
6712 7723 L
S
6769 7658 M
6769 7496 L
S
6769 7605 M
6769 7630 6787 7658 6822 7658  V
6857 7658 6875 7630 6875 7605  V
6875 7605 6875 7496 6875 7496  V
S
6875 7605 M
6875 7630 6893 7658 6928 7658  V
6963 7658 6981 7630 6981 7605  V
6981 7605 6981 7496 6981 7496  V
S
7021 7587 M
7021 7587 7159 7587 7159 7587  V
7159 7631 7137 7658 7090 7658  V
7046 7658 7021 7628 7021 7587  V
7021 7522 7043 7496 7090 7496  V
7137 7496 7153 7521 7157 7533  V
S
1 W
7401 7661 M
7318 7661 L
7311 7635 L
7401 7635 L
C
F
7318 7661 M
7290 7661 7276 7649 7265 7605  V
7265 7605 7271 7605 7271 7605  V
7279 7630 7288 7635 7311 7635  V
C F
7332 7635 M
7315 7503 7332 7491 7357 7491  V
7378 7491 7392 7503 7392 7545  V
7392 7545 7387 7545 7387 7545  V
7387 7528 7380 7522 7369 7522  V
7352 7522 7341 7526 7352 7635  V
C F
12 W
1479 8452 M
8127 8452 L
S
1485 8542 M
1485 8452 L
S
3381 8542 M
3381 8452 L
S
5277 8542 M
5277 8452 L
S
7174 8542 M
7174 8452 L
S
1485 8497 M
1485 8452 L
S
1864 8497 M
1864 8452 L
S
2243 8497 M
2243 8452 L
S
2623 8497 M
2623 8452 L
S
3002 8497 M
3002 8452 L
S
3381 8497 M
3381 8452 L
S
3760 8497 M
3760 8452 L
S
4140 8497 M
4140 8452 L
S
4519 8497 M
4519 8452 L
S
4898 8497 M
4898 8452 L
S
5277 8497 M
5277 8452 L
S
5657 8497 M
5657 8452 L
S
6036 8497 M
6036 8452 L
S
6415 8497 M
6415 8452 L
S
6794 8497 M
6794 8452 L
S
7174 8497 M
7174 8452 L
S
7553 8497 M
7553 8452 L
S
7932 8497 M
7932 8452 L
S
/Helvetica FS
(0) 309 309 0 827 8339 T
(.) 309 309 0 999 8339 T
(0) 309 309 0 1084 8339 T
(4) 309 309 0 1256 8339 T
(0) 309 309 0 827 9164 T
(.) 309 309 0 999 9164 T
(0) 309 309 0 1084 9164 T
(5) 309 309 0 1256 9164 T
(0) 309 309 0 827 9989 T
(.) 309 309 0 999 9989 T
(0) 309 309 0 1084 9989 T
(6) 309 309 0 1256 9989 T
(0) 309 309 0 827 10814 T
(.) 309 309 0 999 10814 T
(0) 309 309 0 1084 10814 T
(7) 309 309 0 1256 10814 T
1485 8452 M
1485 10927 L
S
1575 8452 M
1485 8452 L
S
1575 9277 M
1485 9277 L
S
1575 10102 M
1485 10102 L
S
1575 10927 M
1485 10927 L
S
1530 8452 M
1485 8452 L
S
1530 8617 M
1485 8617 L
S
1530 8782 M
1485 8782 L
S
1530 8947 M
1485 8947 L
S
1530 9112 M
1485 9112 L
S
1530 9277 M
1485 9277 L
S
1530 9442 M
1485 9442 L
S
1530 9607 M
1485 9607 L
S
1530 9772 M
1485 9772 L
S
1530 9937 M
1485 9937 L
S
1530 10102 M
1485 10102 L
S
1530 10267 M
1485 10267 L
S
1530 10432 M
1485 10432 L
S
1530 10597 M
1485 10597 L
S
1530 10762 M
1485 10762 L
S
1530 10927 M
1485 10927 L
S
1479 10927 M
8127 10927 L
S
1485 10837 M
1485 10927 L
S
3381 10837 M
3381 10927 L
S
5277 10837 M
5277 10927 L
S
7174 10837 M
7174 10927 L
S
1485 10882 M
1485 10927 L
S
1864 10882 M
1864 10927 L
S
2243 10882 M
2243 10927 L
S
2623 10882 M
2623 10927 L
S
3002 10882 M
3002 10927 L
S
3381 10882 M
3381 10927 L
S
3760 10882 M
3760 10927 L
S
4140 10882 M
4140 10927 L
S
4519 10882 M
4519 10927 L
S
4898 10882 M
4898 10927 L
S
5277 10882 M
5277 10927 L
S
5657 10882 M
5657 10927 L
S
6036 10882 M
6036 10927 L
S
6415 10882 M
6415 10927 L
S
6794 10882 M
6794 10927 L
S
7174 10882 M
7174 10927 L
S
7553 10882 M
7553 10927 L
S
7932 10882 M
7932 10927 L
S
8122 8452 M
8122 10927 L
S
8032 8452 M
8122 8452 L
S
8032 9277 M
8122 9277 L
S
8032 10102 M
8122 10102 L
S
8032 10927 M
8122 10927 L
S
8077 8452 M
8122 8452 L
S
8077 8617 M
8122 8617 L
S
8077 8782 M
8122 8782 L
S
8077 8947 M
8122 8947 L
S
8077 9112 M
8122 9112 L
S
8077 9277 M
8122 9277 L
S
8077 9442 M
8122 9442 L
S
8077 9607 M
8122 9607 L
S
8077 9772 M
8122 9772 L
S
8077 9937 M
8122 9937 L
S
8077 10102 M
8122 10102 L
S
8077 10267 M
8122 10267 L
S
8077 10432 M
8122 10432 L
S
8077 10597 M
8122 10597 L
S
8077 10762 M
8122 10762 L
S
8077 10927 M
8122 10927 L
S
6 W
5694 9928 M
5808 9928 L
5751 9814 L
C
S
12 W
5682 9921 M
5441 10093 L
S
6 W
5315 10200 M
5429 10200 L
5372 10086 L
C
S
12 W
5287 10147 M
5268 10147 L
S
6 W
5126 10208 M
5240 10208 L
5183 10094 L
C
S
12 W
5136 10080 M
5040 9934 L
S
6 W
4936 9920 M
5050 9920 L
4993 9806 L
C
S
12 W
4963 9783 M
4834 9439 L
S
6 W
4747 9416 M
4861 9416 L
4804 9302 L
C
S
12 W
4755 9289 M
4663 9157 L
S
6 W
4557 9144 M
4671 9144 L
4614 9030 L
C
S
12 W
4529 9080 M
4509 9078 L
S
6 W
4367 9128 M
4481 9128 L
4424 9014 L
C
S
12 W
4340 9082 M
3275 9225 L
S
6 W
3134 9293 M
3248 9293 L
3191 9179 L
C
S
4177 9100 M
4291 9214 L
S
4177 9214 M
4291 9100 L
S
4234 9100 M
4234 9214 L
S
4177 9157 M
4291 9157 L
S
12 W
4310 9119 M
4348 9100 L
S
6 W
4367 9005 M
4481 9119 L
S
4367 9119 M
4481 9005 L
S
4424 9005 M
4424 9119 L
S
4367 9062 M
4481 9062 L
S
12 W
4506 9041 M
4532 9033 L
S
6 W
4557 8955 M
4671 9069 L
S
4557 9069 M
4671 8955 L
S
4614 8955 M
4614 9069 L
S
4557 9012 M
4671 9012 L
S
4595 8853 M
4709 8967 L
S
4595 8967 M
4709 8853 L
S
4652 8853 M
4652 8967 L
S
4595 8910 M
4709 8910 L
S
4651 8882 M
4765 8996 L
S
4651 8996 M
4765 8882 L
S
4708 8882 M
4708 8996 L
S
4651 8939 M
4765 8939 L
S
4689 8840 M
4803 8954 L
S
4689 8954 M
4803 8840 L
S
4746 8840 M
4746 8954 L
S
4689 8897 M
4803 8897 L
S
4747 8840 M
4861 8954 L
S
4747 8954 M
4861 8840 L
S
4804 8840 M
4804 8954 L
S
4747 8897 M
4861 8897 L
S
4785 8807 M
4899 8921 L
S
4785 8921 M
4899 8807 L
S
4842 8807 M
4842 8921 L
S
4785 8864 M
4899 8864 L
S
12 W
4863 8946 M
4877 9001 L
S
6 W
4841 9026 M
4955 9140 L
S
4841 9140 M
4955 9026 L
S
4898 9026 M
4898 9140 L
S
4841 9083 M
4955 9083 L
S
4898 8997 M
5012 9111 L
S
4898 9111 M
5012 8997 L
S
4955 8997 M
4955 9111 L
S
4898 9054 M
5012 9054 L
S
4936 9034 M
5050 9148 L
S
4936 9148 M
5050 9034 L
S
4993 9034 M
4993 9148 L
S
4936 9091 M
5050 9091 L
S
5031 9088 M
5145 9202 L
S
5031 9202 M
5145 9088 L
S
5088 9088 M
5088 9202 L
S
5031 9145 M
5145 9145 L
S
5126 9129 M
5240 9243 L
S
5126 9243 M
5240 9129 L
S
5183 9129 M
5183 9243 L
S
5126 9186 M
5240 9186 L
S
5220 9199 M
5334 9313 L
S
5220 9313 M
5334 9199 L
S
5277 9199 M
5277 9313 L
S
5220 9256 M
5334 9256 L
S
12 W
5299 9338 M
5445 9883 L
S
6 W
5410 9908 M
5524 10022 L
S
5410 10022 M
5524 9908 L
S
5467 9908 M
5467 10022 L
S
5410 9965 M
5524 9965 L
S
12 W
5550 9982 M
5668 10006 L
S
6 W
5694 9966 M
5808 10080 L
S
5694 10080 M
5808 9966 L
S
5751 9966 M
5751 10080 L
S
5694 10023 M
5808 10023 L
S
12 W
5808 9960 M
5884 9876 L
S
6 W
5884 9756 M
5998 9870 L
S
5884 9870 M
5998 9756 L
S
5941 9756 M
5941 9870 L
S
5884 9813 M
5998 9813 L
S
(S) 278 278 0 3678 9925 T
(l) 278 278 0 3861 9925 T
(o) 278 278 0 3925 9925 T
(w) 278 278 0 4080 9925 T
(l) 278 278 0 4279 9925 T
(y) 278 278 0 4342 9925 T
(S) 278 278 0 5534 8856 T
(l) 278 278 0 5718 8856 T
(o) 278 278 0 5781 8856 T
(w) 278 278 0 5936 8856 T
(l) 278 278 0 6136 8856 T
(y) 278 278 0 6199 8856 T
( ) 278 278 0 6338 8856 T
(H) 278 278 0 6414 8856 T
(e) 278 278 0 6613 8856 T
(a) 278 278 0 6768 8856 T
(t) 278 278 0 6923 8856 T
(e) 278 278 0 6999 8856 T
(d) 278 278 0 7154 8856 T
(C) 278 278 0 3622 9588 T
(o) 278 278 0 3821 9588 T
(o) 278 278 0 3977 9588 T
(l) 278 278 0 4132 9588 T
(e) 278 278 0 4195 9588 T
(d) 278 278 0 4350 9588 T
/Times-Roman FS
(S) 340 340 0 1654 10532 T
(a) 340 340 0 1844 10532 T
(m) 340 340 0 1995 10532 T
(p) 340 340 0 2259 10532 T
(l) 340 340 0 2427 10532 T
(e) 340 340 0 2522 10532 T
( ) 340 340 0 2674 10532 T
(I) 340 340 0 2758 10532 T
(S) 340 340 0 1654 8058 T
(a) 340 340 0 1844 8058 T
(m) 340 340 0 1995 8058 T
(p) 340 340 0 2259 8058 T
(l) 340 340 0 2427 8058 T
(e) 340 340 0 2522 8058 T
( ) 340 340 0 2674 8058 T
(I) 340 340 0 2758 8058 T
(I) 340 340 0 2870 8058 T
1 W
4522 9352 M
4534 9520 L
4650 9462 L
C
F
12 W
4860 10027 M
4588 9484 L
S
1 W
5647 9689 M
5640 9521 L
5523 9575 L
C
F
12 W
5309 8958 M
5585 9555 L
S
showpage
%%Trailer
grestore
